A Non-stiff Summation-By-Parts Finite Difference Method for the Scalar Wave Equation in Second Order Form: Characteristic Boundary Conditions and Nonlinear Interfaces

Curvilinear, multiblock summation-by-parts finite difference operators with the simultaneous approximation term method provide a stable and accurate framework for solving the wave equation in second order form. That said, the standard method can become arbitrarily stiff when characteristic boundary conditions and nonlinear interface conditions are used. Here we propose a new technique that avoids this stiffness by using characteristic variables to "upwind" the boundary and interface treatment. This is done through the introduction of an additional block boundary displacement variable. Using a unified energy, which expresses both the standard as well as characteristic boundary and interface treatment, we show that the resulting scheme has semidiscrete energy stability for the scalar anisotropic wave equation. The theoretical stability results are confirmed with numerical experiments that also demonstrate the accuracy and robustness of the proposed scheme. The numerical results also show that the characteristic scheme has a time step restriction based on standard wave propagation considerations and not the boundary closure.

==> (inline-0) <==
\begin{bmatrix}
      \dot{\vv{v}}\\
      \dot{\vv{u}}\\
      \dot{u}^{*}_{0}\\
      \dot{u}^{*}_{N}
    \end{bmatrix}
    &=
    \mm{G}
    \begin{bmatrix}
      \vv{v}\\
      \vv{u}\\
      \dot{u}^{*}_{0}\\
      \dot{u}^{*}_{N}
    \end{bmatrix},
    &
    \begin{bmatrix}
      \dot{\vv{v}}\\
      \dot{\vv{u}}
    \end{bmatrix}
    &=
    \bar{\mm{G}}
    \begin{bmatrix}
      \vv{v}\\
      \vv{u}
    \end{bmatrix}
\begin{tikzpicture}
  \begin{axis}[ymin={-2.5}, ymax={2.5}, xmin={-3.55},
    width=5cm, height=4cm,
    xlabel={$\textrm{Re}(h \lambda)$}, ylabel={$\textrm{Im}(h \lambda)$}]
    \addplot[only marks, color={red}, mark={x}]
    table[row sep={\\}]
    {
      \\
      -0.0009687196649063524  -2.2330100820587977  \\
      -0.0009687196649063524  2.2330100820587977  \\
      -0.0009302737752391188  -2.2157140995816276  \\
      -0.0009302737752391188  2.2157140995816276  \\
      -0.000799299094058199  -2.2481216707099576  \\
      -0.000799299094058199  2.2481216707099576  \\
      -0.0007739000347972435  -2.1952359457774806  \\
      -0.0007739000347972435  2.1952359457774806  \\
      -0.000618079701493528  -2.1713348538591832  \\
      -0.000618079701493528  2.1713348538591832  \\
      -0.0005146862979442091  -2.262139019004643  \\
      -0.0005146862979442091  2.262139019004643  \\
      -0.0005030173160847085  -2.1442325800632056  \\
      -0.0005030173160847085  2.1442325800632056  \\
      -0.0004250528155643352  -2.1142295479310853  \\
      -0.0004250528155643352  2.1142295479310853  \\
      -0.0003728387446334858  -2.0815840513980746  \\
      -0.0003728387446334858  2.0815840513980746  \\
      -0.0003373320575981964  -2.0465062324346683  \\
      -0.0003373320575981964  2.0465062324346683  \\
      -0.00031245270232179936  -2.0091697796382784  \\
      -0.00031245270232179936  2.0091697796382784  \\
      -0.0002941945817197933  -1.9697198765672799  \\
      -0.0002941945817197933  1.9697198765672799  \\
      -0.0002798861477351267  -1.9282771156995129  \\
      -0.0002798861477351267  1.9282771156995129  \\
      -0.000275675587507358  -2.275265733586794  \\
      -0.000275675587507358  2.275265733586794  \\
      -0.0002677533651695363  -1.8849401937485402  \\
      -0.0002677533651695363  1.8849401937485402  \\
      -0.0002566810193313796  -1.839789615930167  \\
      -0.0002566810193313796  1.839789615930167  \\
      -0.000246066876469051  -1.7928933521666144  \\
      -0.000246066876469051  1.7928933521666144  \\
      -0.00023570149988319855  -1.7443140509479356  \\
      -0.00023570149988319855  1.7443140509479356  \\
      -0.00022564661488686967  -1.694116470453075  \\
      -0.00022564661488686967  1.694116470453075  \\
      -0.00021611500049990796  -1.6423735658268788  \\
      -0.00021611500049990796  1.6423735658268788  \\
      -0.00020736792109854018  -1.5891701542019965  \\
      -0.00020736792109854018  1.5891701542019965  \\
      -0.00020100671376943076  0.0  \\
      -0.0002010065007545986  -0.06283184522447954  \\
      -0.0002010065007545986  0.06283184522447954  \\
      -0.00020100311036223668  -0.1256634587031153  \\
      -0.00020100311036223668  0.1256634587031153  \\
      -0.00020098729729611464  -0.18849372591417088  \\
      -0.00020098729729611464  0.18849372591417088  \\
      -0.000200940636603186  -0.25131994535132796  \\
      -0.000200940636603186  0.25131994535132796  \\
      -0.0002008323354770443  -0.3141374359611371  \\
      -0.0002008323354770443  0.3141374359611371  \\
      -0.00020061711199070186  -0.37693950729128267  \\
      -0.00020061711199070186  0.37693950729128267  \\
      -0.00020023583184362704  -0.43971774084726883  \\
      -0.00020023583184362704  0.43971774084726883  \\
      -0.00019964317903422568  -1.5346038908384296  \\
      -0.00019964317903422568  1.5346038908384296  \\
      -0.00019962022776196965  -0.5024624285890199  \\
      -0.00019962022776196965  0.5024624285890199  \\
      -0.00019870217976767358  -0.5651629353164065  \\
      -0.00019870217976767358  0.5651629353164065  \\
      -0.0001974267909700682  -0.6278077200248984  \\
      -0.0001974267909700682  0.6278077200248984  \\
      -0.00019576712483710957  -0.6903837869320346  \\
      -0.00019576712483710957  0.6903837869320346  \\
      -0.0001937374439062456  -0.7528754457434725  \\
      -0.0001937374439062456  0.7528754457434725  \\
      -0.0001931163507891931  -1.4787839851358855  \\
      -0.0001931163507891931  1.4787839851358855  \\
      -0.0001914016264269769  -0.8152624249103978  \\
      -0.0001914016264269769  0.8152624249103978  \\
      -0.00018887441404174865  -0.8775175571535669  \\
      -0.00018887441404174865  0.8775175571535669  \\
      -0.0001878885571200417  -1.4218284213198806  \\
      -0.0001878885571200417  1.4218284213198806  \\
      -0.00018631503140056793  -0.939604386330949  \\
      -0.00018631503140056793  0.939604386330949  \\
      -0.000183990346634646  -1.3638604412065116  \\
      -0.000183990346634646  1.3638604412065116  \\
      -0.0001839147937614616  -1.0014750838703992  \\
      -0.0001839147937614616  1.0014750838703992  \\
      -0.00018188171900991536  -1.0630690017281856  \\
      -0.00018188171900991536  1.0630690017281856  \\
      -0.00018139229775615106  -1.3050048509243057  \\
      -0.00018139229775615106  1.3050048509243057  \\
      -0.00018042536478780848  -1.1243120575339298  \\
      -0.00018042536478780848  1.1243120575339298  \\
      -0.00018001621406636304  -1.2453844859269736  \\
      -0.00018001621406636304  1.2453844859269736  \\
      -0.00017974418907547475  -1.1851169997513622  \\
      -0.00017974418907547475  1.1851169997513622  \\
      -0.00013277257019069565  -2.2869430626995464  \\
      -0.00013277257019069565  2.2869430626995464  \\
      -5.849089910029193e-5  -2.2965363052667285  \\
      -5.849089910029193e-5  2.2965363052667285  \\
      -2.172613630614606e-5  -2.3036179582148035  \\
      -2.172613630614606e-5  2.3036179582148035  \\
      -4.875550321727928e-6  -2.3079462433470677  \\
      -4.875550321727928e-6  2.3079462433470677  \\
      -3.3009118367846727e-12  0.0  \\
      }
      ;
      \addplot[only marks, color={blu}, mark={+}]
      table[row sep={\\}]
      {
        \\
        -3.33324990403569  0.0  \\
        -3.3332499040356813  0.0  \\
        -0.5947495336866581  -0.6839916160556804  \\
        -0.5947495336866581  0.6839916160556804  \\
        -0.5947495336866098  -0.6839916160556808  \\
        -0.5947495336866098  0.6839916160556808  \\
        -0.001352148165307092  -1.0637504308575998  \\
        -0.001352148165307092  1.0637504308575998  \\
        -0.0013296979716282632  -1.1251271136120615  \\
        -0.0013296979716282632  1.1251271136120615  \\
        -0.001310119368253595  -1.0019899914672858  \\
        -0.001310119368253595  1.0019899914672858  \\
        -0.0012480187924143492  -1.186013323266103  \\
        -0.0012480187924143492  1.186013323266103  \\
        -0.0012064566968976464  -0.9399437382119139  \\
        -0.0012064566968976464  0.9399437382119139  \\
        -0.0011184441059762663  -1.2462971689451547  \\
        -0.0011184441059762663  1.2462971689451547  \\
        -0.0010532558901056976  -0.877696618880335  \\
        -0.0010532558901056976  0.877696618880335  \\
        -0.0009562980981132796  -1.3058647657666256  \\
        -0.0009562980981132796  1.3058647657666256  \\
        -0.0008710219299077416  -0.8153161352525155  \\
        -0.0008710219299077416  0.8153161352525155  \\
        -0.0007790253606492926  -1.3646033310779524  \\
        -0.0007790253606492926  1.3646033310779524  \\
        -0.0006849515675531226  -0.7528490330161042  \\
        -0.0006849515675531226  0.7528490330161042  \\
        -0.0006045224841331632  -1.422404372733562  \\
        -0.0006045224841331632  1.422404372733562  \\
        -0.0005683483376736476  -2.013809744568529  \\
        -0.0005683483376736476  2.013809744568529  \\
        -0.0005611718939894673  -1.9733886205015159  \\
        -0.0005611718939894673  1.9733886205015159  \\
        -0.0005537887195833947  -2.052169698958614  \\
        -0.0005537887195833947  2.052169698958614  \\
        -0.000530885698173047  -1.9310376027049865  \\
        -0.000530885698173047  1.9310376027049865  \\
        -0.0005208592835715109  -2.088333448305931  \\
        -0.0005208592835715109  2.088333448305931  \\
        -0.0005187769379979379  -0.6903211684123689  \\
        -0.0005187769379979379  0.6903211684123689  \\
        -0.0004792009300898315  -1.8868799164380554  \\
        -0.0004792009300898315  1.8868799164380554  \\
        -0.0004739090806231161  -2.122166213024149  \\
        -0.0004739090806231161  2.122166213024149  \\
        -0.00044952042326201535  -1.4791668542964873  \\
        -0.00044952042326201535  1.4791668542964873  \\
        -0.00041750347121160213  -2.1535368759136637  \\
        -0.00041750347121160213  2.1535368759136637  \\
        -0.00041176711942771506  -1.8410267867924741  \\
        -0.00041176711942771506  1.8410267867924741  \\
        -0.00038848795729238715  -0.6277418503923924  \\
        -0.00038848795729238715  0.6277418503923924  \\
        -0.00035593165760277045  -2.182320680375257  \\
        -0.00035593165760277045  2.182320680375257  \\
        -0.00033835592121810975  -1.7935746853300163  \\
        -0.00033835592121810975  1.7935746853300163  \\
        -0.0003279066629537297  -1.534799896519841  \\
        -0.0003279066629537297  1.534799896519841  \\
        -0.0002990465751889281  -0.5651116167987581  \\
        -0.0002990465751889281  0.5651116167987581  \\
        -0.00029294637703202397  -2.208401265835231  \\
        -0.00029294637703202397  2.208401265835231  \\
        -0.00027200451989077833  -1.7446046567022122  \\
        -0.00027200451989077833  1.7446046567022122  \\
        -0.0002490504117805159  -1.5892243138998026  \\
        -0.0002490504117805159  1.5892243138998026  \\
        -0.00024565270537366677  -0.5024301508494611  \\
        -0.00024565270537366677  0.5024301508494611  \\
        -0.00023166927540110293  -2.2316721530658636  \\
        -0.00023166927540110293  2.2316721530658636  \\
        -0.00022704855930278712  -1.6941842899845614  \\
        -0.00022704855930278712  1.6941842899845614  \\
        -0.000218263147106752  -0.4397010564208652  \\
        -0.000218263147106752  0.4397010564208652  \\
        -0.00021643218293251553  -1.6423722288417018  \\
        -0.00021643218293251553  1.6423722288417018  \\
        -0.0002064373425883459  -0.37693250317672233  \\
        -0.0002064373425883459  0.37693250317672233  \\
        -0.0002022961369287761  -0.31413513866194737  \\
        -0.0002022961369287761  0.31413513866194737  \\
        -0.00020120049328346435  -0.2513194012727631  \\
        -0.00020120049328346435  0.2513194012727631  \\
        -0.00020101422349660226  -0.18849364656441225  \\
        -0.00020101422349660226  0.18849364656441225  \\
        -0.00020100671819472956  0.0  \\
        -0.00020100650426062926  -0.06283184518456195  \\
        -0.00020100650426062926  0.06283184518456195  \\
        -0.00020100416184620106  -0.12566345377085217  \\
        -0.00020100416184620106  0.12566345377085217  \\
        -0.00017459886782752676  -2.2520378064024786  \\
        -0.00017459886782752676  2.2520378064024786  \\
        -0.00012367253456528005  -2.2694143863073895  \\
        -0.00012367253456528005  2.2694143863073895  \\
        -8.034981030000666e-5  -2.2837302818321388  \\
        -8.034981030000666e-5  2.2837302818321388  \\
        -4.56970869344886e-5  -2.294926488147093  \\
        -4.56970869344886e-5  2.294926488147093  \\
        -2.0462836546437656e-5  -2.3029568737774198  \\
        -2.0462836546437656e-5  2.3029568737774198  \\
        -5.13808189067877e-6  -2.307788366618139  \\
        -5.13808189067877e-6  2.307788366618139  \\
        1.1245753348870966e-12  0.0  \\
        }
        ;
      \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[ymin={-2.5}, ymax={2.5}, xmin={-3.5}, xmax={0.1},
    width=5cm, height=4cm,
    xlabel={$\textrm{Re}(h \lambda)$}, ylabel={$\textrm{Im}(h \lambda)$}]
    \addplot[only marks, color={red}, mark={x}]
    table[row sep={\\}]
    {
      \\
      -0.20542213964142023  0.0  \\
      -0.203965476880268  -0.045042714632807145  \\
      -0.203965476880268  0.045042714632807145  \\
      -0.19968448308928483  -0.09075362203334862  \\
      -0.19968448308928483  0.09075362203334862  \\
      -0.19284877970923756  -0.1377571525283916  \\
      -0.19284877970923756  0.1377571525283916  \\
      -0.18390292982164502  -0.18657239477461296  \\
      -0.18390292982164502  0.18657239477461296  \\
      -0.17342500254389023  -0.2375414669603944  \\
      -0.17342500254389023  0.2375414669603944  \\
      -0.16204074118520773  -0.2907836301457414  \\
      -0.16204074118520773  0.2907836301457414  \\
      -0.1503229568315027  -0.3462065656692792  \\
      -0.1503229568315027  0.3462065656692792  \\
      -0.1387203523690781  -0.4035685833047222  \\
      -0.1387203523690781  0.4035685833047222  \\
      -0.12753596622605792  -0.4625564370287944  \\
      -0.12753596622605792  0.4625564370287944  \\
      -0.11694436450635409  -0.5228474115372717  \\
      -0.11694436450635409  0.5228474115372717  \\
      -0.10702535677752974  -0.5841448349853666  \\
      -0.10702535677752974  0.5841448349853666  \\
      -0.09779752736133751  -0.6461913440340724  \\
      -0.09779752736133751  0.6461913440340724  \\
      -0.08924429474058694  -0.7087688026840147  \\
      -0.08924429474058694  0.7087688026840147  \\
      -0.08133154668235382  -0.771692250478733  \\
      -0.08133154668235382  0.771692250478733  \\
      -0.07401850934315891  -0.8348022943615377  \\
      -0.07401850934315891  0.8348022943615377  \\
      -0.06726393890657077  -0.8979580370291737  \\
      -0.06726393890657077  0.8979580370291737  \\
      -0.0610293267052681  -0.9610312823202665  \\
      -0.0610293267052681  0.9610312823202665  \\
      -0.05528027315558802  -1.0239021050148955  \\
      -0.05528027315558802  1.0239021050148955  \\
      -0.04998675344290945  -1.0864556089580337  \\
      -0.04998675344290945  1.0864556089580337  \\
      -0.04512270845694446  -1.1485796202948126  \\
      -0.04512270845694446  1.1485796202948126  \\
      -0.0406652226473127  -1.2101630655714541  \\
      -0.0406652226473127  1.2101630655714541  \\
      -0.036593460148856456  -1.271094820942683  \\
      -0.036593460148856456  1.271094820942683  \\
      -0.032887490319743765  -1.331262872352934  \\
      -0.032887490319743765  1.331262872352934  \\
      -0.029527119086052985  -1.390553692991972  \\
      -0.029527119086052985  1.390553692991972  \\
      -0.02649083499157765  -1.4488518210251211  \\
      -0.02649083499157765  1.4488518210251211  \\
      -0.023754967881277213  -1.5060397017090088  \\
      -0.023754967881277213  1.5060397017090088  \\
      -0.021293142458070697  -1.5619979328581783  \\
      -0.021293142458070697  1.5619979328581783  \\
      -0.01907609735393434  -1.616606106139268  \\
      -0.01907609735393434  1.616606106139268  \\
      -0.01707194760219293  -1.6697444490048663  \\
      -0.01707194760219293  1.6697444490048663  \\
      -0.0152470036767782  -1.7212964156862045  \\
      -0.0152470036767782  1.7212964156862045  \\
      -0.013567307577772443  -1.7711522128440222  \\
      -0.013567307577772443  1.7711522128440222  \\
      -0.01200104255645428  -1.8192129394506251  \\
      -0.01200104255645428  1.8192129394506251  \\
      -0.010521805062658736  -1.8653945791384596  \\
      -0.010521805062658736  1.8653945791384596  \\
      -0.009112293921407026  -1.9096306350977224  \\
      -0.009112293921407026  1.9096306350977224  \\
      -0.007767336609314626  -1.9518720336434663  \\
      -0.007767336609314626  1.9518720336434663  \\
      -0.0064947194055346635  -1.9920833756703493  \\
      -0.0064947194055346635  1.9920833756703493  \\
      -0.005312607462664261  -2.030235745289945  \\
      -0.005312607462664261  2.030235745289945  \\
      -0.004243685386468101  -2.0662976394618893  \\
      -0.004243685386468101  2.0662976394618893  \\
      -0.003307886156751021  -2.1002264148770946  \\
      -0.003307886156751021  2.1002264148770946  \\
      -0.002516457206723253  -2.131962498070751  \\
      -0.002516457206723253  2.131962498070751  \\
      -0.0018693949839876111  -2.1614276212785892  \\
      -0.0018693949839876111  2.1614276212785892  \\
      -0.0013565017688163294  -2.188527065910772  \\
      -0.0013565017688163294  2.188527065910772  \\
      -0.0009607678599224201  -2.213154849074948  \\
      -0.0009607678599224201  2.213154849074948  \\
      -0.000662306278562479  -2.2352002959275263  \\
      -0.000662306278562479  2.2352002959275263  \\
      -0.0004415508644756727  -2.254554545828404  \\
      -0.0004415508644756727  2.254554545828404  \\
      -0.0002812296966387251  -2.2711160369414025  \\
      -0.0002812296966387251  2.2711160369414025  \\
      -0.00016722572682562387  -2.2847945931979177  \\
      -0.00016722572682562387  2.2847945931979177  \\
      -8.868842420348244e-5  -2.2955141715700256  \\
      -8.868842420348244e-5  2.2955141715700256  \\
      -3.7762358687452036e-5  -2.303214546368185  \\
      -3.7762358687452036e-5  2.303214546368185  \\
      -9.197735583050815e-6  -2.3078522543171323  \\
      -9.197735583050815e-6  2.3078522543171323  \\
      -3.4219638471403293e-15  0.0  \\
      }
      ;
      \addplot[only marks, color={blu}, mark={+}]
      table[row sep={\\}]
      {
        \\
        -0.5875101904259311  0.0  \\
        -0.5875101903875779  0.0  \\
        -0.20621517147921964  0.0  \\
        -0.20460403533332405  -0.04557837106382256  \\
        -0.20460403533332405  0.04557837106382256  \\
        -0.19988359719438126  -0.09169546510561029  \\
        -0.19988359719438126  0.09169546510561029  \\
        -0.1923867241179118  -0.1388686297000922  \\
        -0.1923867241179118  0.1388686297000922  \\
        -0.18264078481938573  -0.18754343675401441  \\
        -0.18264078481938573  0.18754343675401441  \\
        -0.1713077185618056  -0.23802088587433648  \\
        -0.1713077185618056  0.23802088587433648  \\
        -0.15908852498045595  -0.29040437564736  \\
        -0.15908852498045595  0.29040437564736  \\
        -0.14662196586676798  -0.3446035989451661  \\
        -0.14662196586676798  0.3446035989451661  \\
        -0.1344175571032654  -0.4003913474018596  \\
        -0.1344175571032654  0.4003913474018596  \\
        -0.12283841505942622  -0.4574784861379371  \\
        -0.12283841505942622  0.4574784861379371  \\
        -0.11212013459940857  -0.5155759733587064  \\
        -0.11212013459940857  0.5155759733587064  \\
        -0.10240231045219655  -0.5744323588063085  \\
        -0.10240231045219655  0.5744323588063085  \\
        -0.09375599173553155  -0.6338489706694049  \\
        -0.09375599173553155  0.6338489706694049  \\
        -0.08620096413446968  -0.6936788411797626  \\
        -0.08620096413446968  0.6936788411797626  \\
        -0.07971456205641125  -0.7538147157864222  \\
        -0.07971456205641125  0.7538147157864222  \\
        -0.07423705860234411  -0.8141709496641056  \\
        -0.07423705860234411  0.8141709496641056  \\
        -0.06967787348414696  -0.8746645085434172  \\
        -0.06967787348414696  0.8746645085434172  \\
        -0.06592355173215335  -0.9352000523750243  \\
        -0.06592355173215335  0.9352000523750243  \\
        -0.06284541053704562  -0.9956622261590823  \\
        -0.06284541053704562  0.9956622261590823  \\
        -0.0603039947241124  -1.055915868974589  \\
        -0.0603039947241124  1.055915868974589  \\
        -0.058149185320852295  -1.1158135619421385  \\
        -0.058149185320852295  1.1158135619421385  \\
        -0.05621794142487854  -1.1752099977032164  \\
        -0.05621794142487854  1.1752099977032164  \\
        -0.05433513193460456  -1.233982288558668  \\
        -0.05433513193460456  1.233982288558668  \\
        -0.052324944445331596  -1.292052030016927  \\
        -0.052324944445331596  1.292052030016927  \\
        -0.05003717070202679  -1.3493987140185535  \\
        -0.05003717070202679  1.3493987140185535  \\
        -0.04738155916430014  -1.4060512757251986  \\
        -0.04738155916430014  1.4060512757251986  \\
        -0.04435114389598283  -1.4620541921264762  \\
        -0.04435114389598283  1.4620541921264762  \\
        -0.041017298423644204  -1.5174234838860212  \\
        -0.041017298423644204  1.5174234838860212  \\
        -0.0374984905295583  -1.5721168649998487  \\
        -0.0374984905295583  1.5721168649998487  \\
        -0.03392213192040171  -1.626030157461378  \\
        -0.03392213192040171  1.626030157461378  \\
        -0.03039771839775989  -1.679013190207904  \\
        -0.03039771839775989  1.679013190207904  \\
        -0.02700627350116653  -1.7308910159010813  \\
        -0.02700627350116653  1.7308910159010813  \\
        -0.023801226302914813  -1.7814809237347375  \\
        -0.023801226302914813  1.7814809237347375  \\
        -0.02081408004514863  -1.8306027638638351  \\
        -0.02081408004514863  1.8306027638638351  \\
        -0.018060613089165258  -1.878083928722587  \\
        -0.018060613089165258  1.878083928722587  \\
        -0.015545903198100248  -1.9237611194990052  \\
        -0.015545903198100248  1.9237611194990052  \\
        -0.013267907013972522  -1.967480529223623  \\
        -0.013267907013972522  1.967480529223623  \\
        -0.011219868021325734  -2.009097410210682  \\
        -0.011219868021325734  2.009097410210682  \\
        -0.009391918915072921  -2.0484755192101973  \\
        -0.009391918915072921  2.0484755192101973  \\
        -0.00777217781129444  -2.0854866615751892  \\
        -0.00777217781129444  2.0854866615751892  \\
        -0.006347542184645958  -2.120010416726046  \\
        -0.006347542184645958  2.120010416726046  \\
        -0.005104304019332275  -2.1519340605097765  \\
        -0.005104304019332275  2.1519340605097765  \\
        -0.004028653359362799  -2.1811526688118454  \\
        -0.004028653359362799  2.1811526688118454  \\
        -0.0031071024985476117  -2.207569372112227  \\
        -0.0031071024985476117  2.207569372112227  \\
        -0.0023268440260320843  -2.231095724055883  \\
        -0.0023268440260320843  2.231095724055883  \\
        -0.001676047586282543  -2.2516521450278653  \\
        -0.001676047586282543  2.2516521450278653  \\
        -0.001144098213579632  -2.2691684027214567  \\
        -0.001144098213579632  2.2691684027214567  \\
        -0.0007217802310630006  -2.283584094918956  \\
        -0.0007217802310630006  2.283584094918956  \\
        -0.0004014127605320894  -2.2948491044163233  \\
        -0.0004014127605320894  2.2948491044163233  \\
        -0.00017694455860386426  -2.302924001476396  \\
        -0.00017694455860386426  2.302924001476396  \\
        -4.401655739862065e-5  -2.3077803747458456  \\
        -4.401655739862065e-5  2.3077803747458456  \\
        -2.2179886004475317e-15  0.0  \\
        }
        ;
      \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[ymin={-2.5}, ymax={2.5}, xmin={-3.55}, xmax={0.1},
    width=5cm, height=4cm,
    xlabel={$\textrm{Re}(h \lambda)$}, ylabel={$\textrm{Im}(h \lambda)$}]
    \addplot[only marks, color={red}, mark={x}]
    table[row sep={\\}]
    {
      \\
      -0.00020662409223564992  -0.9370134109808259  \\
      -0.00020662409223564992  0.9370134109808259  \\
      -0.00020644143923194137  -0.8758208412757478  \\
      -0.00020644143923194137  0.8758208412757478  \\
      -0.00020582263460001472  -0.9977412811368669  \\
      -0.00020582263460001472  0.9977412811368669  \\
      -0.00020568979867058524  -0.8142264626138207  \\
      -0.00020568979867058524  0.8142264626138207  \\
      -0.00020469836651922248  -0.7522971989673836  \\
      -0.00020469836651922248  0.7522971989673836  \\
      -0.00020369705008200346  -0.6900992905451111  \\
      -0.00020369705008200346  0.6900992905451111  \\
      -0.00020357886144095616  -1.0579503410640567  \\
      -0.00020357886144095616  1.0579503410640567  \\
      -0.0002028232102611538  -0.6276943709385475  \\
      -0.0002028232102611538  0.6276943709385475  \\
      -0.00020213907137546895  -0.5651366838997938  \\
      -0.00020213907137546895  0.5651366838997938  \\
      -0.00020165287141598044  -0.5024714991036556  \\
      -0.00020165287141598044  0.5024714991036556  \\
      -0.00020133947695725408  -0.4397346224018206  \\
      -0.00020133947695725408  0.4397346224018206  \\
      -0.00020115805654108394  -0.3769528081980023  \\
      -0.00020115805654108394  0.3769528081980023  \\
      -0.00020106553000703186  -0.3141448327500243  \\
      -0.00020106553000703186  0.3141448327500243  \\
      -0.00020102525223422707  -0.2513229630095935  \\
      -0.00020102525223422707  0.2513229630095935  \\
      -0.00020101104395977675  -0.1884945584376268  \\
      -0.00020101104395977675  0.1884945584376268  \\
      -0.00020100733565763695  -0.12566357977881246  \\
      -0.00020100733565763695  0.12566357977881246  \\
      -0.00020100674637371418  -0.06283184922730178  \\
      -0.00020100674637371418  0.06283184922730178  \\
      -0.00020100671707036895  0.0  \\
      -0.0001994671389020297  -1.1175988123743694  \\
      -0.0001994671389020297  1.1175988123743694  \\
      -0.00019319236100937332  -1.1766581369311269  \\
      -0.00019319236100937332  1.1766581369311269  \\
      -0.00018468227721639698  -1.2351100343200663  \\
      -0.00018468227721639698  1.2351100343200663  \\
      -0.00017413673440959344  -1.2929395938869326  \\
      -0.00017413673440959344  1.2929395938869326  \\
      -0.00016200656850845263  -1.3501257397423152  \\
      -0.00016200656850845263  1.3501257397423152  \\
      -0.00014890414562112044  -1.4066315771566666  \\
      -0.00014890414562112044  1.4066315771566666  \\
      -0.0001354785133990788  -1.4623972721982392  \\
      -0.0001354785133990788  1.4623972721982392  \\
      -0.00012230008435490825  -1.5173371358148773  \\
      -0.00012230008435490825  1.5173371358148773  \\
      -0.00010978727997656534  -1.571341103779605  \\
      -0.00010978727997656534  1.571341103779605  \\
      -9.818327029901042e-5  -1.6242796456008188  \\
      -9.818327029901042e-5  1.6242796456008188  \\
      -8.757163783608135e-5  -1.6760107201198648  \\
      -8.757163783608135e-5  1.6760107201198648  \\
      -7.791314792068515e-5  -1.7263876022487994  \\
      -7.791314792068515e-5  1.7263876022487994  \\
      -6.908918801592279e-5  -1.775266832693588  \\
      -6.908918801592279e-5  1.775266832693588  \\
      -6.094429798243928e-5  -1.822515815880167  \\
      -6.094429798243928e-5  1.822515815880167  \\
      -5.332538851298807e-5  -1.8680195132553397  \\
      -5.332538851298807e-5  1.8680195132553397  \\
      -4.611643123946685e-5  -1.9116852728445795  \\
      -4.611643123946685e-5  1.9116852728445795  \\
      -3.9264891689718694e-5  -1.9534443810881337  \\
      -3.9264891689718694e-5  1.9534443810881337  \\
      -3.279278503569572e-5  -1.9932489401908482  \\
      -3.279278503569572e-5  1.9932489401908482  \\
      -2.6785621175644537e-5  -2.0310636681085468  \\
      -2.6785621175644537e-5  2.0310636681085468  \\
      -2.1359771572271315e-5  -2.066854133578861  \\
      -2.1359771572271315e-5  2.066854133578861  \\
      -1.6619837881890475e-5  -2.10057480018962  \\
      -1.6619837881890475e-5  2.10057480018962  \\
      -1.2623712872539273e-5  -2.132160693069384  \\
      -1.2623712872539273e-5  2.132160693069384  \\
      -9.368216221297132e-6  -2.1615250002602666  \\
      -9.368216221297132e-6  2.1615250002602666  \\
      -6.796199526863944e-6  -2.1885624278969495  \\
      -6.796199526863944e-6  2.1885624278969495  \\
      -4.816291347200519e-6  -2.213156215959734  \\
      -4.816291347200519e-6  2.213156215959734  \\
      -3.3244608702620583e-6  -2.2351862365991737  \\
      -3.3244608702620583e-6  2.2351862365991737  \\
      -2.220466249722719e-6  -2.2545362599548344  \\
      -2.220466249722719e-6  2.2545362599548344  \\
      -1.4172560541381164e-6  -2.271099499065385  \\
      -1.4172560541381164e-6  2.271099499065385  \\
      -8.445449571947705e-7  -2.284782352754918  \\
      -8.445449571947705e-7  2.284782352754918  \\
      -4.487712086209683e-7  -2.2955066805471556  \\
      -4.487712086209683e-7  2.2955066805471556  \\
      -1.9137152080128672e-7  -2.3032110517801647  \\
      -1.9137152080128672e-7  2.3032110517801647  \\
      -4.665732351472052e-8  -2.307851358490313  \\
      -4.665732351472052e-8  2.307851358490313  \\
      -5.453092092421652e-15  0.0  \\
      -2.9  0.0  \\
      }
      ;
      \addplot[only marks, color={blu}, mark={+}]
      table[row sep={\\}]
      {
        \\
        -0.6847354790592354  -2.3691356929735004  \\
        -0.6847354790592354  2.3691356929735004  \\
        -0.6847354790592308  -2.369135692973488  \\
        -0.6847354790592308  2.369135692973488  \\
        -0.6227688097344273  -0.6889319960224118  \\
        -0.6227688097344273  0.6889319960224118  \\
        -0.6227688097344178  -0.6889319960223991  \\
        -0.6227688097344178  0.6889319960223991  \\
        -0.01118943158536844  -1.597652758288561  \\
        -0.01118943158536844  1.597652758288561  \\
        -0.0111738459493065  -1.6532712175990503  \\
        -0.0111738459493065  1.6532712175990503  \\
        -0.011057286334831069  -1.5408854540840793  \\
        -0.011057286334831069  1.5408854540840793  \\
        -0.011021332617156503  -1.707593685146006  \\
        -0.011021332617156503  1.707593685146006  \\
        -0.010768056194479847  -1.4831120252900813  \\
        -0.010768056194479847  1.4831120252900813  \\
        -0.010743313621564212  -1.7604695607249492  \\
        -0.010743313621564212  1.7604695607249492  \\
        -0.010351463103227375  -1.8117459377811806  \\
        -0.010351463103227375  1.8117459377811806  \\
        -0.010315205646294246  -1.4244699745591072  \\
        -0.010315205646294246  1.4244699745591072  \\
        -0.009857695833447729  -1.861268903601073  \\
        -0.009857695833447729  1.861268903601073  \\
        -0.009696948303400425  -1.365090938602108  \\
        -0.009696948303400425  1.365090938602108  \\
        -0.009274383761531056  -1.9088849727836248  \\
        -0.009274383761531056  1.9088849727836248  \\
        -0.008918676622991636  -1.3051000385107872  \\
        -0.008918676622991636  1.3051000385107872  \\
        -0.008614666546387576  -1.9544426310596121  \\
        -0.008614666546387576  1.9544426310596121  \\
        -0.007995688178628342  -1.2446149192524418  \\
        -0.007995688178628342  1.2446149192524418  \\
        -0.007892728340015153  -1.997793952541768  \\
        -0.007892728340015153  1.997793952541768  \\
        -0.007123935091663043  -2.038796230335533  \\
        -0.007123935091663043  2.038796230335533  \\
        -0.0069557695083728  -1.1837439890182466  \\
        -0.0069557695083728  1.1837439890182466  \\
        -0.006324765183848485  -2.077313537090373  \\
        -0.006324765183848485  2.077313537090373  \\
        -0.005840827164680551  -1.1225833117579151  \\
        -0.005840827164680551  1.1225833117579151  \\
        -0.005512517008513082  -2.113218120365254  \\
        -0.005512517008513082  2.113218120365254  \\
        -0.00470629746660979  -1.0612119204705748  \\
        -0.00470629746660979  1.0612119204705748  \\
        -0.004704829748746882  -2.146391546463877  \\
        -0.004704829748746882  2.146391546463877  \\
        -0.003919094665782854  -2.1767255365989655  \\
        -0.003919094665782854  2.1767255365989655  \\
        -0.0036168206481830547  -0.9996862643551109  \\
        -0.0036168206481830547  0.9996862643551109  \\
        -0.003171852815923977  -2.204122482853515  \\
        -0.003171852815923977  2.204122482853515  \\
        -0.0026372700014776207  -0.9380359944560129  \\
        -0.0026372700014776207  0.9380359944560129  \\
        -0.002478268229945613  -2.228495675211528  \\
        -0.002478268229945613  2.228495675211528  \\
        -0.0018517387237422512  -2.249769302772647  \\
        -0.0018517387237422512  2.249769302772647  \\
        -0.0018202661519191388  -0.876264409068149  \\
        -0.0018202661519191388  0.876264409068149  \\
        -0.0013036705266945604  -2.267878305954576  \\
        -0.0013036705266945604  2.267878305954576  \\
        -0.0011942501603876287  -0.8143560054292555  \\
        -0.0011942501603876287  0.8143560054292555  \\
        -0.0008434088408338969  -2.282768152947453  \\
        -0.0008434088408338969  2.282768152947453  \\
        -0.00075774990856877  -0.7522900027916208  \\
        -0.00075774990856877  0.7522900027916208  \\
        -0.00048327066596163707  -0.6900544760489761  \\
        -0.00048327066596163707  0.6900544760489761  \\
        -0.00047829163337219426  -2.2943945986973864  \\
        -0.00047829163337219426  2.2943945986973864  \\
        -0.00032898612434488326  -0.6276546716609193  \\
        -0.00032898612434488326  0.6276546716609193  \\
        -0.00025220549046028217  -0.5651125927938303  \\
        -0.00025220549046028217  0.5651125927938303  \\
        -0.00021877424576100148  -0.5024600833857433  \\
        -0.00021877424576100148  0.5024600833857433  \\
        -0.0002137809694334436  -2.302723465405507  \\
        -0.0002137809694334436  2.302723465405507  \\
        -0.00020624008564546604  -0.4397303033365849  \\
        -0.00020624008564546604  0.4397303033365849  \\
        -0.00020228150325874328  -0.3769515272767374  \\
        -0.00020228150325874328  0.3769515272767374  \\
        -0.00020125787519586713  -0.314144550361491  \\
        -0.00020125787519586713  0.314144550361491  \\
        -0.00020104710270348964  -0.25132292131387163  \\
        -0.00020104710270348964  0.25132292131387163  \\
        -0.00020101236559249392  -0.18849455508507376  \\
        -0.00020101236559249392  0.18849455508507376  \\
        -0.00020100736205198527  -0.12566357968752206  \\
        -0.00020100736205198527  0.12566357968752206  \\
        -0.00020100674642040364  -0.06283184922714621  \\
        -0.00020100674642040364  0.06283184922714621  \\
        -0.0002010067170702048  0.0  \\
        -5.3623859435809606e-5  -2.307730465720287  \\
        -5.3623859435809606e-5  2.307730465720287  \\
        -2.5956969357258775e-18  0.0  \\
        }
        ;
        \node[anchor=south] () at (axis cs:-3,0.2){$-562$};
        \node[anchor=center, scale=2] (source) at (axis cs:-2.9,0){\pgfuseplotmark{o}};
        \node[anchor=west] (source) at (axis cs:-3.05,0){};
        \node (destination) at (axis cs:-3.4,0){};
        \draw[->](source)--(destination);

      \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
  \begin{semilogyaxis}[xmin={-1},
    xmax={1},
    ymin={1e-4},
    xlabel={$R$},
    ylabel={$\max(-\textrm{Re}(h \lambda))$},
    width=5cm, height=4cm,
    legend pos=south west,
    legend entries={non-characteristic, characteristic},
    ytick={1e-3, 1e-2, 1e-1, 1e0, 1e1, 1e2},
    ]
    \addplot[only marks, color={red}, mark={x}]
    table[row sep={\\}]
    {
      \\
      -0.95  110.08879596326571  \\
      -0.9  53.58780551255141  \\
      -0.85  34.732156459236656  \\
      -0.8  25.286360133350364  \\
      -0.75  19.60312807391222  \\
      -0.7  15.799833552956395  \\
      -0.65  13.069423717896248  \\
      -0.6  11.008133854848074  \\
      -0.55  9.391374049768972  \\
      -0.5  8.084059044327741  \\
      -0.45  6.999813476707482  \\
      -0.4  6.080520760766428  \\
      -0.35  5.285224976943903  \\
      -0.3  4.583641749239797  \\
      -0.25  3.9519897262856603  \\
      -0.2  3.3698119423039987  \\
      -0.15  2.8165284628280687  \\
      -0.1  2.2649013294843936  \\
      -0.05  1.657136569539257  \\
      0.0  0.20542213964142023  \\
      0.05  0.585749345548531  \\
      0.1  0.5688978979592675  \\
      0.15  0.5251578125575616  \\
      0.2  0.47450092437347857  \\
      0.25  0.42303421129699487  \\
      0.3  0.3732150904725728  \\
      0.35  0.32612917203500713  \\
      0.4  0.28223482617965856  \\
      0.45  0.24166160997071032  \\
      0.5  0.20435089962699138  \\
      0.55  0.17013511594400377  \\
      0.6  0.13878995056750512  \\
      0.65  0.11007133265150419  \\
      0.7  0.08374530403888357  \\
      0.75  0.059624190976584474  \\
      0.8  0.03741140413393849  \\
      0.85  0.021742718102208427  \\
      0.9  0.011214853440837445  \\
      0.95  0.005066029693178145  \\
    }
    ;
    \addplot[only marks, color={blu}, mark={+}]
    table[row sep={\\}]
    {
      \\
      -0.95  0.6887804157049483  \\
      -0.9  0.6929855373866053  \\
      -0.85  0.6961458737512379  \\
      -0.8  0.6981362766760154  \\
      -0.75  0.6988064087861193  \\
      -0.7  0.6979732078920426  \\
      -0.65  0.6954103014260093  \\
      -0.6  0.6908327835798689  \\
      -0.55  0.683874735563762  \\
      -0.5  0.6740550208948778  \\
      -0.45  0.6607234687261577  \\
      -0.4  0.6474103975955512  \\
      -0.35  0.6536726112744518  \\
      -0.3  0.6621013081600023  \\
      -0.25  0.6738140884896012  \\
      -0.2  0.6903799279019668  \\
      -0.15  0.7127526264112045  \\
      -0.1  0.7362835263470078  \\
      -0.05  0.7398642066814568  \\
      0.0  0.5875101904259311  \\
      0.05  1.1770495823679687  \\
      0.1  1.4126684702271843  \\
      0.15  1.5976837735272014  \\
      0.2  1.7567998784111292  \\
      0.25  1.8992551284334251  \\
      0.3  2.0297877071462027  \\
      0.35  2.1512416721445855  \\
      0.4  2.2654927370985294  \\
      0.45  2.373858167833075  \\
      0.5  2.4773057122731124  \\
      0.55  2.576571018863746  \\
      0.6  2.672228521479442  \\
      0.65  2.76473663909784  \\
      0.7  2.8544678714731275  \\
      0.75  2.9417295545285707  \\
      0.8  3.0267785978622204  \\
      0.85  3.109832210357297  \\
      0.9  3.1910758728425948  \\
      0.95  3.2706693742580524  \\
    }
    ;
  \end{semilogyaxis}
  \begin{semilogyaxis}[
      xmin={-1},
      xmax={1},
      domain=-1:1,
      width=5cm, height=4cm,
      axis y line*=none,
      axis x line*=top,
      xlabel={$\alpha$},
      xtick={-1, -0.5, 0, 0.5, 1},
      xticklabels={$\infty$, 3, 1, $1/3$, 0},
      yticklabels={}
    ]
    \addplot[draw=none]{x};
  \end{semilogyaxis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
  \begin{semilogyaxis}[
      /pgfplots/tick scale binop=\times,
      scaled y ticks = true,
      xmin={0},
      xmax={3},
      ymin={1e-13},
      ymax={1e-6},
      xlabel={time $t$},
      ylabel={$\frac{\mathcal{E}(0) - \mathcal{E}(t)}{\mathcal{E}(0)}$},
      width=5cm, height=4cm,
      xtick = {0, 0.5, 1, 1.5, 2, 2.5, 3},
      legend pos=south east,
    ]
    \addplot[mark=none, color = {red}]
    table [x index = {0}, y index = {2}, col sep=space] {
0.0	1.0	0.0
0.01	0.99999999719348	2.80652001638515e-9
0.02	0.9999999943880737	5.611926257031996e-9
0.03	0.9999999915837626	8.416237373687352e-9
0.04	0.999999988780527	1.1219473017298753e-8
0.05	0.9999999859783485	1.4021651506546107e-8
0.06	0.9999999831772092	1.682279082704241e-8
0.07	0.9999999803770916	1.9622908409289153e-8
0.08	0.9999999775779784	2.2422021572765516e-8
0.09	0.9999999747798534	2.5220146637749963e-8
0.1	0.9999999719826997	2.8017300257587863e-8
0.11	0.9999999691865022	3.0813497753356955e-8
0.12	0.9999999663912453	3.3608754668179586e-8
0.13	0.9999999635969141	3.6403085879044284e-8
0.14	0.9999999608034938	3.9196506151917276e-8
0.15	0.9999999580109702	4.198902980867558e-8
0.16	0.9999999552193296	4.47806703940401e-8
0.17	0.9999999524285584	4.7571441563754036e-8
0.18	0.9999999496386435	5.036135652947138e-8
0.19	0.9999999468495717	5.315042828080152e-8
0.2	0.999999944061331	5.593866903019773e-8
0.21	0.9999999412739088	5.872609121215788e-8
0.22	0.9999999384872933	6.151270670606834e-8
0.23	0.9999999357014727	6.429852728029317e-8
0.24	0.9999999329164357	6.708356425910722e-8
0.25	0.9999999301321716	6.986782841167383e-8
0.26	0.999999927348669	7.265133095124554e-8
0.27	0.9999999245659176	7.54340824249411e-8
0.28	0.9999999217839072	7.821609282476771e-8
0.29	0.9999999190026274	8.099737258682183e-8
0.3	0.9999999162220687	8.377793125902144e-8
0.31	0.9999999134422213	8.655777872235149e-8
0.32	0.999999910663076	8.933692396961845e-8
0.33	0.9999999078846232	9.211537677078496e-8
0.34	0.9999999051068542	9.48931457855906e-8
0.35	0.9999999023297605	9.767023945173037e-8
0.36	0.999999899553333	1.0044666698405535e-7
0.37	0.999999896777564	1.0322243604310444e-7
0.38	0.9999998940024446	1.0599755539963951e-7
0.39	0.9999998912279673	1.0877203271419944e-7
0.4	0.9999998884541239	1.1154587609141231e-7
0.41	0.999999885680907	1.1431909296977238e-7
0.42	0.999999882908309	1.1709169100981853e-7
0.43	0.9999998801363227	1.198636773169781e-7
0.44	0.9999998773649408	1.2263505921872309e-7
0.45	0.9999998745941564	1.254058435984362e-7
0.46	0.9999998718239624	1.2817603756154483e-7
0.47	0.9999998690543521	1.309456478804094e-7
0.48	0.9999998662853191	1.3371468088330118e-7
0.49	0.9999998635168571	1.364831428984914e-7
0.5	0.9999998607489593	1.392510406983405e-7
0.51	0.9999998579816197	1.420183802780528e-7
0.52	0.9999998552148325	1.4478516752181037e-7
0.53	0.9999998524485914	1.4755140864686211e-7
0.54	0.9999998496828908	1.5031710920432317e-7
0.55	0.9999998469177249	1.5308227507837557e-7
0.56	0.9999998441530882	1.5584691182013444e-7
0.57	0.999999841388975	1.586110249807149e-7
0.58	0.9999998386253802	1.6137461977816514e-7
0.59	0.9999998358622983	1.6413770165257802e-7
0.6	0.9999998330997243	1.6690027571097943e-7
0.61	0.9999998303376529	1.696623470603953e-7
0.62	0.9999998275760794	1.724239205858069e-7
0.63	0.9999998248149989	1.751850010611733e-7
0.64	0.9999998220544062	1.7794559381556496e-7
0.65	0.9999998192942973	1.807057027347625e-7
0.66	0.9999998165346671	1.834653329257918e-7
0.67	0.999999813775511	1.8622448905158961e-7
0.68	0.9999998110168247	1.889831753310034e-7
0.69	0.999999808258604	1.9174139598288065e-7
0.7	0.9999998055008446	1.9449915544811347e-7
0.71	0.9999998027435417	1.9725645827861626e-7
0.72	0.999999799986692	2.000133080271027e-7
0.73	0.999999797230291	2.027697090234426e-7
0.74	0.9999997944743346	2.0552566537546113e-7
0.75	0.9999997917188193	2.0828118074689428e-7
0.76	0.9999997889637408	2.1103625924556724e-7
0.77	0.9999997862090956	2.1379090442419368e-7
0.78	0.9999997834548797	2.165451202795765e-7
0.79	0.9999997807010899	2.1929891014238478e-7
0.8	0.999999777947722	2.220522780094214e-7
0.81	0.999999775194773	2.2480522698931082e-7
0.82	0.999999772442239	2.2755776096783364e-7
0.83	0.9999997696901172	2.3030988283156972e-7
0.84	0.9999997669384033	2.3306159668834425e-7
0.85	0.9999997641870947	2.358129053137148e-7
0.86	0.9999997614361879	2.385638121493727e-7
0.87	0.9999997586856797	2.413143203039425e-7
0.88	0.9999997559355668	2.4406443321911553e-7
0.89	0.9999997531858466	2.4681415344840474e-7
0.9	0.9999997504365155	2.495634845445238e-7
0.91	0.9999997476875705	2.5231242950507493e-7
0.92	0.999999744939009	2.5506099099459334e-7
0.93	0.999999742190828	2.578091720106812e-7
0.94	0.9999997394430242	2.605569757729853e-7
0.95	0.9999997366955954	2.63304404612974e-7
0.96	0.9999997339485384	2.6605146163927174e-7
0.97	0.9999997312018505	2.687981495164138e-7
0.98	0.9999997284555289	2.7154447113098e-7
0.99	0.9999997257095712	2.7429042881443877e-7
1.0	0.9999997229639747	2.770360253423476e-7
1.01	0.9999997202187366	2.797812633792418e-7
1.02	0.9999997174738546	2.82526145367612e-7
1.03	0.999999714729326	2.8527067397199346e-7
1.04	0.9999997119851486	2.8801485141283223e-7
1.05	0.9999997092413196	2.9075868035466357e-7
1.06	0.9999997064978369	2.9350216312895583e-7
1.07	0.9999997037546976	2.9624530240024427e-7
1.08	0.9999997010118998	2.9898810016693034e-7
1.09	0.9999996982694415	3.017305585384378e-7
1.1	0.9999996955273195	3.0447268051236875e-7
1.11	0.9999996927855324	3.072144676430355e-7
1.12	0.9999996900440775	3.09955922483951e-7
1.13	0.9999996873029529	3.1269704714453894e-7
1.14	0.9999996845621562	3.154378438452454e-7
1.15	0.9999996818216854	3.181783145844719e-7
1.16	0.9999996790815383	3.2091846169368665e-7
1.17	0.999999676341713	3.236582869492466e-7
1.18	0.9999996736022071	3.2639779290466464e-7
1.19	0.999999670863019	3.2913698100323074e-7
1.2	0.9999996681241464	3.3187585357641325e-7
1.21	0.9999996653855875	3.346144125115913e-7
1.22	0.9999996626473403	3.3735265969614403e-7
1.23	0.9999996599094028	3.400905972394952e-7
1.24	0.9999996571717732	3.4282822680697933e-7
1.25	0.9999996544344496	3.455655503969979e-7
1.26	0.9999996516974301	3.4830256989693e-7
1.27	0.9999996489607128	3.510392871941548e-7
1.28	0.999999646224296	3.537757039540068e-7
1.29	0.9999996434881782	3.565118218418206e-7
1.3	0.999999640752357	3.5924764296701994e-7
1.31	0.9999996380168311	3.61983168883917e-7
1.32	0.9999996352815986	3.647184013688687e-7
1.33	0.999999632546658	3.674533419761872e-7
1.34	0.9999996298120075	3.7018799248222933e-7
1.35	0.9999996270776453	3.72922354663352e-7
1.36	0.9999996243435699	3.756564300738674e-7
1.37	0.9999996216097797	3.783902202680878e-7
1.38	0.9999996188762731	3.8112372691134766e-7
1.39	0.9999996161430482	3.838569517800039e-7
1.4	0.9999996134101039	3.865898960953018e-7
1.41	0.9999996106774385	3.8932256152257594e-7
1.42	0.9999996079450503	3.920549497271608e-7
1.43	0.9999996052129377	3.947870622633687e-7
1.44	0.9999996024810995	3.9751890046346716e-7
1.45	0.9999995997495342	4.002504657707462e-7
1.46	0.99999959701824	4.029817599615626e-7
1.47	0.9999995942872157	4.0571278425716173e-7
1.48	0.99999959155646	4.084435399898112e-7
1.49	0.9999995888259712	4.1117402882484555e-7
1.5	0.9999995860957479	4.139042520945324e-7
1.51	0.9999995833657889	4.166342111311394e-7
1.52	0.9999995806360926	4.193639073779565e-7
1.53	0.9999995779066579	4.2209334205622895e-7
1.54	0.9999995751774832	4.2482251683129135e-7
1.55	0.9999995724485674	4.275514325913221e-7
1.56	0.999999569719909	4.3028009100165576e-7
1.57	0.9999995669915067	4.3300849328353763e-7
1.58	0.9999995642633591	4.3573664088025765e-7
1.59	0.9999995615354654	4.3846453456897194e-7
1.6	0.9999995588078237	4.4119217634808194e-7
1.61	0.9999995560804331	4.4391956688372147e-7
1.62	0.9999995533532924	4.4664670761918046e-7
1.63	0.9999995506264001	4.4937359988672654e-7
1.64	0.9999995478997552	4.5210024479658273e-7
1.65	0.9999995451733565	4.5482664345897206e-7
1.66	0.9999995424472027	4.5755279731718446e-7
1.67	0.9999995397212926	4.6027870737042065e-7
1.68	0.9999995369956252	4.6300437483992596e-7
1.69	0.9999995342701992	4.657298008359234e-7
1.7	0.9999995315450133	4.6845498669068064e-7
1.71	0.9999995288200667	4.7117993329237606e-7
1.72	0.999999526095358	4.739046419732773e-7
1.73	0.999999523370886	4.766291139546297e-7
1.74	0.9999995206466501	4.793533499025671e-7
1.75	0.9999995179226485	4.820773514824239e-7
1.76	0.9999995151988809	4.848011191382895e-7
1.77	0.9999995124753455	4.875246545354983e-7
1.78	0.9999995097520418	4.902479582291619e-7
1.79	0.9999995070289682	4.929710317735925e-7
1.8	0.999999504306124	4.956938759459462e-7
1.81	0.999999501583508	4.984164919674683e-7
1.82	0.9999994988611194	5.01138880615315e-7
1.83	0.9999994961389571	5.038610428886869e-7
1.84	0.9999994934170198	5.065829802308741e-7
1.85	0.9999994906953068	5.09304693196988e-7
1.86	0.9999994879738171	5.120261828972517e-7
1.87	0.9999994852525497	5.147474503308658e-7
1.88	0.9999994825315034	5.174684966080534e-7
1.89	0.9999994798106774	5.201893226169929e-7
1.9	0.9999994770900709	5.229099291348405e-7
1.91	0.9999994743696826	5.256303173828414e-7
1.92	0.9999994716495118	5.283504882491741e-7
1.93	0.9999994689295575	5.310704425109947e-7
1.94	0.9999994662098187	5.337901812785262e-7
1.95	0.9999994634902944	5.365097055509693e-7
1.96	0.9999994607709841	5.392290158834356e-7
1.97	0.9999994580518866	5.419481133861481e-7
1.98	0.9999994553330008	5.446669991693298e-7
1.99	0.9999994526143263	5.473856736770699e-7
2.0	0.9999994498958619	5.501041381306138e-7
2.01	0.9999994471776066	5.528223934181398e-7
2.02	0.99999944445956	5.555404399837371e-7
2.03	0.9999994417417207	5.582582792706958e-7
2.04	0.9999994390240882	5.609759118341273e-7
2.05	0.9999994363066613	5.636933386732323e-7
2.06	0.9999994335894397	5.664105603431224e-7
2.07	0.9999994308724223	5.69127577731976e-7
2.08	0.999999428155608	5.71844391950016e-7
2.09	0.9999994254389962	5.745610037743987e-7
2.1	0.9999994227225861	5.772774138712577e-7
2.11	0.999999420006377	5.799936230177494e-7
2.12	0.999999417290368	5.827096319910297e-7
2.13	0.9999994145745582	5.854254417902993e-7
2.14	0.9999994118589468	5.881410531927145e-7
2.15	0.9999994091435331	5.90856466864409e-7
2.16	0.9999994064283166	5.935716833604943e-7
2.17	0.9999994037132961	5.962867039022157e-7
2.18	0.9999994009984707	5.990015292667294e-7
2.19	0.9999993982838402	6.017161597871024e-7
2.2	0.9999993955694036	6.044305963515129e-7
2.21	0.9999993928551599	6.07144840070184e-7
2.22	0.9999993901411087	6.098588912761826e-7
2.23	0.9999993874272491	6.125727508576873e-7
2.24	0.9999993847135804	6.152864195918539e-7
2.25	0.9999993820001016	6.179998983668611e-7
2.26	0.9999993792868125	6.207131875157756e-7
2.27	0.9999993765737123	6.234262877047314e-7
2.28	0.9999993738607996	6.261392003770183e-7
2.29	0.9999993711480746	6.288519254216141e-7
2.3	0.9999993684355359	6.31564464059764e-7
2.31	0.9999993657231834	6.342768166245349e-7
2.32	0.9999993630110157	6.369889843371723e-7
2.33	0.9999993602990327	6.397009673086984e-7
2.34	0.9999993575872334	6.424127666493362e-7
2.35	0.9999993548756172	6.45124382803175e-7
2.36	0.9999993521641837	6.478358163253262e-7
2.37	0.9999993494529319	6.505470681039682e-7
2.38	0.9999993467418612	6.53258138805235e-7
2.39	0.9999993440309708	6.559690292062825e-7
2.4	0.9999993413202605	6.586797395291555e-7
2.41	0.999999338609729	6.613902709950992e-7
2.42	0.9999993358993762	6.641006238261582e-7
2.43	0.9999993331892013	6.668107986884664e-7
2.44	0.9999993304792033	6.695207966922467e-7
2.45	0.999999327769382	6.722306179485216e-7
2.46	0.9999993250597369	6.749402631234247e-7
2.47	0.9999993223502669	6.776497331051345e-7
2.48	0.9999993196409717	6.803590283377403e-7
2.49	0.9999993169318504	6.830681495983981e-7
2.5	0.9999993142229027	6.857770973311972e-7
2.51	0.9999993115141278	6.884858722022713e-7
2.52	0.9999993088055252	6.91194474766732e-7
2.53	0.9999993060970941	6.939029059127577e-7
2.54	0.9999993033888341	6.96611165862393e-7
2.55	0.9999993006807446	6.99319255392794e-7
2.56	0.9999992979728246	7.020271753921392e-7
2.57	0.9999992952650741	7.047349258604285e-7
2.58	0.9999992925574924	7.074425075748181e-7
2.59	0.9999992898500787	7.10149921312464e-7
2.6	0.9999992871428323	7.128571677395001e-7
2.61	0.9999992844357529	7.155642470779711e-7
2.62	0.99999928172884	7.182711599940106e-7
2.63	0.9999992790220927	7.209779072647748e-7
2.64	0.9999992763155109	7.236844891123084e-7
2.65	0.9999992736090937	7.263909063137675e-7
2.66	0.9999992709028402	7.290971597573304e-7
2.67	0.9999992681967508	7.318032492209525e-7
2.68	0.9999992654908242	7.34509175814857e-7
2.69	0.9999992627850599	7.372149400941552e-7
2.7	0.9999992600794576	7.399205423919142e-7
2.71	0.9999992573740168	7.426259831522231e-7
2.72	0.9999992546687365	7.453312634853049e-7
2.73	0.9999992519636167	7.480363832801373e-7
2.74	0.9999992492586567	7.507413433138765e-7
2.75	0.9999992465538557	7.534461442526563e-7
2.76	0.9999992438492138	7.56150786207499e-7
2.77	0.9999992411447297	7.588552702886275e-7
2.78	0.9999992384404035	7.61559596496042e-7
2.79	0.9999992357362343	7.642637657179208e-7
2.8	0.9999992330322217	7.669677782873308e-7
2.81	0.9999992303283654	7.696716346483612e-7
2.82	0.9999992276246644	7.723753355781682e-7
2.83	0.9999992249211187	7.750788812987963e-7
2.84	0.9999992222177276	7.777822723653571e-7
2.85	0.9999992195144904	7.804855095550067e-7
2.86	0.9999992168114072	7.831885927567228e-7
2.87	0.9999992141084768	7.858915231917507e-7
2.88	0.999999211405699	7.885943009711127e-7
2.89	0.9999992087030735	7.91296926538898e-7
2.9	0.9999992060005995	7.939994004502182e-7
2.91	0.9999992032982765	7.967017234822293e-7
2.92	0.9999992005961046	7.994038954128868e-7
2.93	0.9999991978940828	8.021059172413914e-7
2.94	0.9999991951922103	8.048077897448991e-7
2.95	0.9999991924904873	8.075095127013654e-7
2.96	0.9999991897889132	8.102110867769241e-7
2.97	0.9999991870874871	8.129125128597536e-7
2.98	0.999999184386209	8.15613790949854e-7
2.99	0.9999991816850784	8.183149216023367e-7
3.0	0.9999991789840944	8.210159055943578e-7
    };
    \addlegendentry{$N = 34$}
    \addplot[mark=none, color = {blu}]
    table [x index = {0}, y index = {2}, col sep=space] {
0.0	1.0	0.0
0.01	0.999999999793615	2.0638502018499594e-10
0.02	0.9999999995872652	4.1273484630011126e-10
0.03	0.9999999993809482	6.190518098136977e-10
0.04	0.9999999991746615	8.253384642387118e-10
0.05	0.9999999989684027	1.0315972520658079e-9
0.06	0.9999999987621706	1.237829394540313e-9
0.07	0.9999999985559636	1.4440364459744615e-9
0.08	0.9999999983497794	1.6502206268143027e-9
0.09	0.999999998143617	1.8563830472828613e-9
0.1	0.9999999979374753	2.0625247065808594e-9
0.11	0.9999999977313531	2.2686469369759266e-9
0.12	0.9999999975252492	2.4747508486910874e-9
0.13	0.9999999973191629	2.6808371078601567e-9
0.14	0.9999999971130932	2.886906824706159e-9
0.15	0.9999999969070396	3.0929604433183044e-9
0.16	0.999999996701001	3.298998962897315e-9
0.17	0.9999999964949773	3.5050227165100978e-9
0.18	0.9999999962889672	3.711032814379678e-9
0.19	0.9999999960829704	3.917029589572962e-9
0.2	0.9999999958769866	4.123013375156859e-9
0.21	0.9999999956710153	4.328984726242879e-9
0.22	0.9999999954650557	4.534944308964839e-9
0.23	0.9999999952591077	4.740892345367342e-9
0.24	0.9999999950531708	4.946829168517297e-9
0.25	0.9999999948472448	5.152755222503913e-9
0.26	0.9999999946413292	5.3586708403940975e-9
0.27	0.9999999944354233	5.564576688321665e-9
0.28	0.9999999942295276	5.770472433219709e-9
0.29	0.9999999940236409	5.9763590742889505e-9
0.3	0.9999999938177638	6.1822361674401805e-9
0.31	0.9999999936118956	6.388104378807213e-9
0.32	0.9999999934060363	6.593963708390049e-9
0.33	0.9999999932001852	6.799814822322503e-9
0.34	0.9999999929943425	7.0056574985599696e-9
0.35	0.9999999927885077	7.211492292213961e-9
0.36	0.9999999925826811	7.417318870217571e-9
0.37	0.9999999923768621	7.623137898704613e-9
0.38	0.9999999921710506	7.828949377675087e-9
0.39	0.9999999919652465	8.0347535291736e-9
0.4	0.9999999917594495	8.240550464222451e-9
0.41	0.9999999915536595	8.44634051588855e-9
0.42	0.9999999913478766	8.65212335110499e-9
0.43	0.9999999911421003	8.857899747027886e-9
0.44	0.9999999909363307	9.06366925956803e-9
0.45	0.9999999907305676	9.269432443836934e-9
0.46	0.9999999905248107	9.475189299834597e-9
0.47	0.9999999903190604	9.680939605516414e-9
0.48	0.9999999901133162	9.886683804971597e-9
0.49	0.9999999899075779	1.0092422120244748e-8
0.5	0.9999999897018454	1.029815455133587e-8
0.51	0.9999999894961188	1.0503881209267263e-8
0.52	0.999999989290398	1.0709601983016626e-8
0.53	0.9999999890846829	1.0915317094628563e-8
0.54	0.9999999888789736	1.1121026433080772e-8
0.55	0.9999999886732691	1.1326730886551672e-8
0.56	0.9999999884675704	1.1532429566862845e-8
0.57	0.999999988261877	1.1738123029125802e-8
0.58	0.9999999880561887	1.1943811273340543e-8
0.59	0.9999999878505056	1.2149494410529371e-8
0.6	0.9999999876448276	1.2355172440692286e-8
0.61	0.9999999874391545	1.256084547485159e-8
0.62	0.9999999872334864	1.2766513624029585e-8
0.63	0.9999999870278232	1.297217677720397e-8
0.64	0.9999999868221647	1.3177835267441651e-8
0.65	0.9999999866165108	1.3383489205764931e-8
0.66	0.9999999864108616	1.3589138370129206e-8
0.67	0.9999999862052174	1.3794782649512172e-8
0.68	0.9999999859995773	1.4000422710047644e-8
0.69	0.9999999857939419	1.4206058107646413e-8
0.7	0.9999999855883107	1.4411689286397689e-8
0.71	0.999999985382684	1.4617316024256866e-8
0.72	0.9999999851770618	1.4822938210201642e-8
0.73	0.9999999849714435	1.502855651036583e-8
0.74	0.9999999847658295	1.5234170480660225e-8
0.75	0.9999999845602198	1.5439780232107125e-8
0.76	0.9999999843546141	1.5645385875728834e-8
0.77	0.9999999841490125	1.5850987522547655e-8
0.78	0.9999999839434148	1.6056585172563587e-8
0.79	0.9999999837378212	1.626217882577663e-8
0.8	0.9999999835322315	1.6467768482186784e-8
0.81	0.9999999833266457	1.6673354252816353e-8
0.82	0.9999999831210636	1.687893635970994e-8
0.83	0.9999999829154854	1.708451458082294e-8
0.84	0.9999999827099109	1.729008913819996e-8
0.85	0.9999999825043402	1.7495659809796393e-8
0.86	0.9999999822987728	1.7701227150723753e-8
0.87	0.9999999820932094	1.7906790605870526e-8
0.88	0.9999999818876493	1.8112350730348226e-8
0.89	0.9999999816820928	1.8317907191089944e-8
0.9	0.9999999814765401	1.8523459877073378e-8
0.91	0.9999999812709907	1.872900934341004e-8
0.92	0.9999999810654446	1.8934555368055328e-8
0.93	0.9999999808599019	1.914009806203154e-8
0.94	0.9999999806543627	1.9345637314316377e-8
0.95	0.9999999804488267	1.9551173346954442e-8
0.96	0.9999999802432941	1.975670593790113e-8
0.97	0.9999999800377646	1.996223542022335e-8
0.98	0.9999999798322384	2.0167761571876497e-8
0.99	0.9999999796267153	2.0373284725927476e-8
1.0	0.9999999794211956	2.057880443828708e-8
1.01	0.9999999792156787	2.078432126406682e-8
1.02	0.9999999790101651	2.0989834870199786e-8
1.03	0.9999999788046545	2.1195345478730587e-8
1.04	0.9999999785991467	2.1400853311703827e-8
1.05	0.9999999783936422	2.1606357814007993e-8
1.06	0.9999999781881407	2.1811859318709992e-8
1.07	0.9999999779826418	2.2017358158876732e-8
1.08	0.9999999777771461	2.2222853890419003e-8
1.09	0.999999977571653	2.2428346957426015e-8
1.1	0.999999977366163	2.263383702683086e-8
1.11	0.9999999771606757	2.2839324320678145e-8
1.12	0.9999999769551913	2.3044808727945565e-8
1.13	0.9999999767497094	2.3250290581700028e-8
1.14	0.9999999765442306	2.3455769437852325e-8
1.15	0.9999999763387541	2.3661245851513968e-8
1.16	0.9999999761332806	2.3866719378595747e-8
1.17	0.9999999759278096	2.407219035216457e-8
1.18	0.9999999757223414	2.427765855017583e-8
1.19	0.9999999755168757	2.4483124305696435e-8
1.2	0.9999999753114126	2.4688587396681783e-8
1.21	0.9999999751059521	2.4894047934154173e-8
1.22	0.9999999749004941	2.5099505918113607e-8
1.23	0.9999999746950385	2.5304961459582387e-8
1.24	0.9999999744895854	2.5510414558560512e-8
1.25	0.9999999742841349	2.571586510402568e-8
1.26	0.9999999740786867	2.59213133180225e-8
1.27	0.999999973873241	2.612675897850636e-8
1.28	0.9999999736677976	2.633220241854417e-8
1.29	0.9999999734623566	2.6537643416091328e-8
1.3	0.999999973256918	2.674308197114783e-8
1.31	0.9999999730514818	2.6948518194735982e-8
1.32	0.9999999728460478	2.7153952197878084e-8
1.33	0.999999972640616	2.7359383980574137e-8
1.34	0.9999999724351867	2.7564813320779535e-8
1.35	0.9999999722297594	2.7770240551561187e-8
1.36	0.9999999720243343	2.7975665672919092e-8
1.37	0.9999999718189115	2.8181088462808646e-8
1.38	0.999999971613491	2.838650903225215e-8
1.39	0.9999999714080725	2.8591927492271907e-8
1.4	0.9999999712026562	2.8797343842867917e-8
1.41	0.9999999709972419	2.900275808404018e-8
1.42	0.9999999707918298	2.9208170215788698e-8
1.43	0.9999999705864199	2.9413580127091166e-8
1.44	0.9999999703810118	2.961898815101449e-8
1.45	0.9999999701756058	2.982439417653637e-8
1.46	0.999999969970202	3.0029797981612205e-8
1.47	0.9999999697648001	3.0235199899308896e-8
1.48	0.9999999695594002	3.044059981860414e-8
1.49	0.9999999693540024	3.064599762847564e-8
1.5	0.9999999691486063	3.08513936619903e-8
1.51	0.9999999689432122	3.105678780812582e-8
1.52	0.99999996873782	3.126217995585989e-8
1.53	0.9999999685324299	3.146757010519252e-8
1.54	0.9999999683270415	3.167295847816831e-8
1.55	0.999999968121655	3.187834496376496e-8
1.56	0.9999999679162703	3.208372967300477e-8
1.57	0.9999999677108876	3.228911238384313e-8
1.58	0.9999999675055066	3.249449342934696e-8
1.59	0.9999999673001275	3.269987247644934e-8
1.6	0.99999996709475	3.290524996923949e-8
1.61	0.9999999668893744	3.31106255746505e-8
1.62	0.9999999666840006	3.3315999403704666e-8
1.63	0.9999999664786283	3.35213716784466e-8
1.64	0.9999999662732579	3.372674206580939e-8
1.65	0.9999999660678893	3.393211067681534e-8
1.66	0.9999999658625224	3.4137477622486756e-8
1.67	0.999999965657157	3.4342843013845936e-8
1.68	0.9999999654517934	3.454820662884828e-8
1.69	0.9999999652464313	3.475356868953838e-8
1.7	0.9999999650410709	3.495892908489395e-8
1.71	0.9999999648357121	3.516428792593729e-8
1.72	0.9999999646303549	3.5369645101646086e-8
1.73	0.9999999644249994	3.5575000612020347e-8
1.74	0.9999999642196453	3.5780354679104676e-8
1.75	0.999999964014293	3.5985706969832165e-8
1.76	0.9999999638089422	3.619105781726972e-8
1.77	0.9999999636035929	3.6396407110395046e-8
1.78	0.9999999633982449	3.660175507125274e-8
1.79	0.9999999631928986	3.6807101366775896e-8
1.8	0.9999999629875539	3.701244610798682e-8
1.81	0.9999999627822106	3.721778940590781e-8
1.82	0.9999999625768689	3.7423131149516564e-8
1.83	0.9999999623715284	3.762847156085769e-8
1.84	0.9999999621661896	3.783381041788658e-8
1.85	0.9999999619608522	3.803914783162554e-8
1.86	0.9999999617555161	3.824448391309687e-8
1.87	0.9999999615501814	3.844981855127827e-8
1.88	0.9999999613448483	3.8655151746169736e-8
1.89	0.9999999611395163	3.8860483719815875e-8
1.9	0.9999999609341857	3.906581425017208e-8
1.91	0.9999999607288568	3.9271143226216054e-8
1.92	0.999999960523529	3.94764709810147e-8
1.93	0.9999999603182026	3.9681797403545715e-8
1.94	0.9999999601128775	3.98871224938091e-8
1.95	0.9999999599075537	4.009244625180486e-8
1.96	0.9999999597022313	4.0297768677532986e-8
1.97	0.9999999594969102	4.0503089770993483e-8
1.98	0.9999999592915904	4.0708409643208654e-8
1.99	0.9999999590862718	4.0913728183156195e-8
2.0	0.9999999588809546	4.1119045390836106e-8
2.01	0.9999999586756385	4.132436148829299e-8
2.02	0.9999999584703237	4.152967625348225e-8
2.03	0.9999999582650102	4.173498979742618e-8
2.04	0.9999999580596978	4.1940302231147086e-8
2.05	0.9999999578543867	4.214561333260036e-8
2.06	0.9999999576490768	4.235092321280831e-8
2.07	0.9999999574437681	4.255623187177093e-8
2.08	0.9999999572384605	4.276153953153283e-8
2.09	0.9999999570331541	4.29668458590271e-8
2.1	0.9999999568278491	4.3172150854253744e-8
2.11	0.9999999566225451	4.337745485027966e-8
2.12	0.999999956417242	4.358275795812716e-8
2.13	0.9999999562119405	4.3788059511662425e-8
2.14	0.9999999560066397	4.399336028804157e-8
2.15	0.9999999558013404	4.419865962113079e-8
2.16	0.999999955596042	4.440395795501928e-8
2.17	0.9999999553907447	4.460925528970705e-8
2.18	0.9999999551854486	4.4814551403149494e-8
2.19	0.9999999549801535	4.5019846517391215e-8
2.2	0.9999999547748594	4.5225140632432215e-8
2.21	0.9999999545695667	4.543043330418328e-8
2.22	0.9999999543642746	4.563572542082284e-8
2.23	0.9999999541589839	4.584101609417246e-8
2.24	0.999999953953694	4.6046305990365965e-8
2.25	0.9999999537484052	4.6251594776336447e-8
2.26	0.9999999535431177	4.64568823410616e-8
2.27	0.9999999533378309	4.666216912863064e-8
2.28	0.9999999531325452	4.686745480597665e-8
2.29	0.9999999529272606	4.707273937309964e-8
2.3	0.9999999527219768	4.727802316306651e-8
2.31	0.9999999525166942	4.748330584281035e-8
2.32	0.9999999523114124	4.768858763437578e-8
2.33	0.9999999521061316	4.789386842674048e-8
2.34	0.9999999519008518	4.8099148219904464e-8
2.35	0.999999951695573	4.8304427013867723e-8
2.36	0.9999999514902951	4.850970491965256e-8
2.37	0.9999999512850182	4.871498182623668e-8
2.38	0.9999999510797422	4.892025784464238e-8
2.39	0.999999950874467	4.912553297486966e-8
2.4	0.9999999506691927	4.933080732794082e-8
2.41	0.9999999504639197	4.953608034874435e-8
2.42	0.9999999502586472	4.974135281443637e-8
2.43	0.9999999500533757	4.9946624280927665e-8
2.44	0.9999999498481053	5.015189474821824e-8
2.45	0.9999999496428355	5.0357164549375e-8
2.46	0.9999999494375665	5.056243346235334e-8
2.47	0.9999999492322988	5.076770115408635e-8
2.48	0.9999999490270318	5.097296817968555e-8
2.49	0.9999999488217655	5.1178234539150935e-8
2.5	0.9999999486165001	5.13834998994156e-8
2.51	0.9999999484112356	5.158876437150184e-8
2.52	0.9999999482059717	5.179402828847657e-8
2.53	0.999999948000709	5.199929098420597e-8
2.54	0.9999999477954471	5.2204552902779255e-8
2.55	0.9999999475901857	5.240981426624103e-8
2.56	0.9999999473849255	5.2615074519479776e-8
2.57	0.9999999471796658	5.282033421760701e-8
2.58	0.9999999469744071	5.3025592916533526e-8
2.59	0.9999999467691489	5.323085106034853e-8
2.6	0.9999999465638918	5.3436108204962807e-8
2.61	0.9999999463586354	5.364136457242097e-8
2.62	0.9999999461533797	5.3846620273745316e-8
2.63	0.9999999459481248	5.4051875197913546e-8
2.64	0.9999999457428707	5.425712934492566e-8
2.65	0.9999999455376174	5.446238260375935e-8
2.66	0.9999999453323649	5.466763508543693e-8
2.67	0.9999999451271129	5.4872887123025293e-8
2.68	0.9999999449218617	5.507813827243524e-8
2.69	0.9999999447166112	5.528338875571137e-8
2.7	0.9999999445113616	5.548863835080908e-8
2.71	0.9999999443061128	5.569388716875068e-8
2.72	0.9999999441008646	5.589913543158076e-8
2.73	0.999999943895617	5.610438302827703e-8
2.74	0.9999999436903703	5.6309629736794875e-8
2.75	0.9999999434851243	5.6514875668156606e-8
2.76	0.9999999432798788	5.6720121155429126e-8
2.77	0.9999999430746339	5.6925366087590135e-8
2.78	0.99999994286939	5.713061002055042e-8
2.79	0.9999999426641468	5.733585317635459e-8
2.8	0.9999999424589042	5.7541095777047246e-8
2.81	0.9999999422536622	5.774633782262839e-8
2.82	0.9999999420484208	5.795157920207572e-8
2.83	0.9999999418431802	5.815681980436693e-8
2.84	0.9999999416379401	5.836205985154663e-8
2.85	0.9999999414327009	5.8567299121570215e-8
2.86	0.9999999412274622	5.8772537836482286e-8
2.87	0.999999941022224	5.8977775996282844e-8
2.88	0.9999999408169867	5.918301326790498e-8
2.89	0.9999999406117499	5.938825009543791e-8
2.9	0.9999999404065139	5.959348614581472e-8
2.91	0.9999999402012782	5.979872175210232e-8
2.92	0.9999999399960433	6.000395669225611e-8
2.93	0.999999939790809	6.020919096627608e-8
2.94	0.9999999395855754	6.041442457416224e-8
2.95	0.9999999393803423	6.061965773795919e-8
2.96	0.9999999391751098	6.082489023562232e-8
2.97	0.9999999389698779	6.103012206715164e-8
2.98	0.9999999387646468	6.123535323254714e-8
2.99	0.999999938559416	6.144058395385343e-8
3.0	0.999999938354186	6.164581400902591e-8
    };
    \addlegendentry{$N = 68$}
    \addplot[mark=none, color = {grn}]
    table [x index = {0}, y index = {2}, col sep=space] {
0.0	1.0	0.0
0.01	0.9999999999891376	1.0862422072932532e-11
0.02	0.999999999978274	2.1725954368889688e-11
0.03	0.9999999999674111	3.258893155333453e-11
0.04	0.9999999999565492	4.345079851475475e-11
0.05	0.9999999999456868	5.431322058768728e-11
0.06	0.9999999999348249	6.51750875491075e-11
0.07	0.9999999999239632	7.603684348822526e-11
0.08	0.9999999999131022	8.689782227122578e-11
0.09	0.9999999999022406	9.775935616573861e-11
0.1	0.9999999998913799	1.086201129041342e-10
0.11	0.9999999998805189	1.1948109168713472e-10
0.12	0.999999999869658	1.3034195944783278e-10
0.13	0.9999999998587976	1.4120238311932098e-10
0.14	0.9999999998479367	1.5206325088001904e-10
0.15	0.9999999998370764	1.6292356352920478e-10
0.16	0.999999999826216	1.73783987200693e-10
0.17	0.9999999998153555	1.8464452189448366e-10
0.18	0.9999999998044958	1.9550416840985463e-10
0.19	0.9999999997936355	2.0636448105904037e-10
0.2	0.9999999997827757	2.1722434961901627e-10
0.21	0.9999999997719154	2.2808455124589955e-10
0.22	0.9999999997610555	2.389445308281779e-10
0.23	0.999999999750196	2.4980395529894395e-10
0.24	0.9999999997393362	2.6066382385891984e-10
0.25	0.9999999997284763	2.7152369241889573e-10
0.26	0.9999999997176168	2.8238322791196424e-10
0.27	0.9999999997067573	2.932426523827303e-10
0.28	0.9999999996958977	3.0410229889810125e-10
0.29	0.9999999996850384	3.1496161234656483e-10
0.3	0.9999999996741792	3.2582081477272595e-10
0.31	0.99999999966332	3.3668001719888707e-10
0.32	0.9999999996524608	3.475392196250482e-10
0.33	0.9999999996416014	3.5839864409581423e-10
0.34	0.9999999996307422	3.6925784652197535e-10
0.35	0.9999999996198833	3.801167158812291e-10
0.36	0.9999999996090242	3.9097580728508774e-10
0.37	0.9999999995981651	4.018348986889464e-10
0.38	0.9999999995873062	4.1269376804820013e-10
0.39	0.9999999995764473	4.235527484297563e-10
0.4	0.9999999995655885	4.344115067667076e-10
0.41	0.9999999995547296	4.452703761259613e-10
0.42	0.9999999995438709	4.561291344629126e-10
0.43	0.9999999995330121	4.669878927998639e-10
0.44	0.9999999995221535	4.778465401145127e-10
0.45	0.9999999995112949	4.88705076406859e-10
0.46	0.999999999500436	4.995639457661127e-10
0.47	0.9999999994895777	5.104222600138542e-10
0.48	0.9999999994787191	5.21280907328503e-10
0.49	0.9999999994678607	5.321393325985468e-10
0.5	0.9999999994570021	5.429978688908932e-10
0.51	0.9999999994461436	5.538564051832395e-10
0.52	0.9999999994352852	5.647148304532834e-10
0.53	0.999999999424427	5.755730336787224e-10
0.54	0.9999999994135683	5.864316809933712e-10
0.55	0.9999999994027101	5.972898842188101e-10
0.56	0.999999999391852	6.081479764219466e-10
0.57	0.9999999993809937	6.19006290669688e-10
0.58	0.9999999993701356	6.298643828728245e-10
0.59	0.9999999993592772	6.407228081428684e-10
0.6	0.9999999993484191	6.515809003460049e-10
0.61	0.9999999993375608	6.624392145937463e-10
0.62	0.9999999993267026	6.732974178191853e-10
0.63	0.9999999993158447	6.841552879777169e-10
0.64	0.9999999993049867	6.950132691585509e-10
0.65	0.9999999992941284	7.058715834062923e-10
0.66	0.9999999992832704	7.167295645871263e-10
0.67	0.9999999992724125	7.275875457679604e-10
0.68	0.9999999992615544	7.384456379710969e-10
0.69	0.9999999992506965	7.493035081296284e-10
0.7	0.9999999992398383	7.601617113550674e-10
0.71	0.9999999992289806	7.71019359468994e-10
0.72	0.9999999992181227	7.818773406498281e-10
0.73	0.9999999992072649	7.927350997860572e-10
0.74	0.9999999991964069	8.035930809668912e-10
0.75	0.9999999991855493	8.144507290808178e-10
0.76	0.9999999991746913	8.253087102616519e-10
0.77	0.9999999991638334	8.361665804201834e-10
0.78	0.9999999991529757	8.470243395564125e-10
0.79	0.9999999991421178	8.578822097149441e-10
0.8	0.99999999913126	8.687399688511732e-10
0.81	0.9999999991204023	8.795977279874023e-10
0.82	0.9999999991095445	8.904554871236314e-10
0.83	0.9999999990986868	9.013132462598605e-10
0.84	0.9999999990878292	9.121707833514847e-10
0.85	0.9999999990769716	9.230284314654114e-10
0.86	0.9999999990661139	9.33886079579338e-10
0.87	0.9999999990552564	9.447436166709622e-10
0.88	0.9999999990443986	9.556013758071913e-10
0.89	0.999999999033541	9.66459023921118e-10
0.9	0.9999999990226832	9.77316783057347e-10
0.91	0.9999999990118257	9.881743201489712e-10
0.92	0.9999999990009681	9.990318572405954e-10
0.93	0.9999999989901104	1.0098896163768245e-9
0.94	0.999999998979253	1.0207470424461462e-9
0.95	0.9999999989683954	1.0316045795377704e-9
0.96	0.9999999989575378	1.042462227651697e-9
0.97	0.9999999989466803	1.0533196537210188e-9
0.98	0.9999999989358228	1.064177190812643e-9
0.99	0.9999999989249653	1.0750347279042671e-9
1.0	0.9999999989141078	1.0858921539735888e-9
1.01	0.9999999989032503	1.096749691065213e-9
1.02	0.9999999988923929	1.1076071171345347e-9
1.03	0.9999999988815355	1.1184645432038565e-9
1.04	0.9999999988706778	1.1293221913177831e-9
1.05	0.9999999988598206	1.1401793953425e-9
1.06	0.9999999988489631	1.151036932434124e-9
1.07	0.9999999988381056	1.1618943585034458e-9
1.08	0.9999999988272481	1.17275189559507e-9
1.09	0.9999999988163909	1.1836090996197868e-9
1.1	0.9999999988055334	1.194466636711411e-9
1.11	0.9999999987946759	1.2053240627807327e-9
1.12	0.9999999987838186	1.216181377827752e-9
1.13	0.9999999987729612	1.2270388038970736e-9
1.14	0.9999999987621039	1.237896118944093e-9
1.15	0.9999999987512466	1.2487534339911122e-9
1.16	0.9999999987403891	1.2596108600604339e-9
1.17	0.9999999987295318	1.2704681751074531e-9
1.18	0.9999999987186743	1.2813257121990773e-9
1.19	0.9999999987078172	1.2921828052014916e-9
1.2	0.9999999986969598	1.3030402312708134e-9
1.21	0.9999999986861025	1.3138975463178326e-9
1.22	0.9999999986752451	1.3247548613648519e-9
1.23	0.9999999986643878	1.3356121764118711e-9
1.24	0.9999999986535304	1.3464696024811929e-9
1.25	0.9999999986426733	1.3573266954836072e-9
1.26	0.9999999986318159	1.368184121552929e-9
1.27	0.9999999986209587	1.3790413255776457e-9
1.28	0.9999999986101014	1.389898640624665e-9
1.29	0.9999999985992442	1.4007558446493817e-9
1.3	0.9999999985883868	1.411613159696401e-9
1.31	0.9999999985775295	1.4224704747434203e-9
1.32	0.9999999985666723	1.433327678768137e-9
1.33	0.9999999985558151	1.4441848827928538e-9
1.34	0.9999999985449579	1.4550420868175706e-9
1.35	0.9999999985341005	1.4658995128868924e-9
1.36	0.9999999985232433	1.4767567169116091e-9
1.37	0.9999999985123861	1.487613920936326e-9
1.38	0.999999998501529	1.4984710139387403e-9
1.39	0.9999999984906717	1.5093283289857595e-9
1.4	0.9999999984798142	1.5201857550550812e-9
1.41	0.9999999984689572	1.5310428480574956e-9
1.42	0.9999999984581001	1.54189994105991e-9
1.43	0.9999999984472427	1.5527572561069292e-9
1.44	0.9999999984363857	1.5636143491093435e-9
1.45	0.9999999984255283	1.5744716641563627e-9
1.46	0.9999999984146711	1.5853288681810795e-9
1.47	0.999999998403814	1.5961859611834939e-9
1.48	0.9999999983929568	1.6070431652082107e-9
1.49	0.9999999983820996	1.6179003692329275e-9
1.5	0.9999999983712425	1.6287574622353418e-9
1.51	0.9999999983603853	1.6396146662600586e-9
1.52	0.999999998349528	1.6504719813070778e-9
1.53	0.999999998338671	1.6613289632871897e-9
1.54	0.9999999983278138	1.6721861673119065e-9
1.55	0.9999999983169567	1.6830432603143208e-9
1.56	0.9999999983060994	1.69390057536134e-9
1.57	0.9999999982952423	1.7047576683637544e-9
1.58	0.9999999982843853	1.7156146503438663e-9
1.59	0.9999999982735279	1.726472076413188e-9
1.6	0.9999999982626709	1.7373290583932999e-9
1.61	0.9999999982518136	1.7481863734403191e-9
1.62	0.9999999982409566	1.759043355420431e-9
1.63	0.9999999982300996	1.7699004484228453e-9
1.64	0.9999999982192423	1.7807576524475621e-9
1.65	0.9999999982083854	1.791614634427674e-9
1.66	0.999999998197528	1.8024719494746932e-9
1.67	0.999999998186671	1.8133290424771076e-9
1.68	0.9999999981758139	1.824186135479522e-9
1.69	0.9999999981649568	1.8350432284819362e-9
1.7	0.9999999981540996	1.845900432506653e-9
1.71	0.9999999981432425	1.8567575255090674e-9
1.72	0.9999999981323854	1.8676146185114817e-9
1.73	0.9999999981215282	1.8784718225361985e-9
1.74	0.9999999981106711	1.889328915538613e-9
1.75	0.999999998099814	1.900186008541027e-9
1.76	0.9999999980889569	1.9110431015434415e-9
1.77	0.9999999980780998	1.921900194545856e-9
1.78	0.9999999980672426	1.9327573985705726e-9
1.79	0.9999999980563856	1.9436143805506845e-9
1.8	0.9999999980455285	1.954471473553099e-9
1.81	0.9999999980346714	1.965328566555513e-9
1.82	0.9999999980238143	1.9761856595579275e-9
1.83	0.9999999980129572	1.987042752560342e-9
1.84	0.9999999980021002	1.997899845562756e-9
1.85	0.9999999979912431	2.0087569385651705e-9
1.86	0.9999999979803861	2.0196139205452823e-9
1.87	0.9999999979695289	2.030471124569999e-9
1.88	0.9999999979586718	2.0413282175724135e-9
1.89	0.9999999979478147	2.0521853105748278e-9
1.9	0.9999999979369576	2.063042403577242e-9
1.91	0.9999999979261005	2.0738994965796564e-9
1.92	0.9999999979152434	2.0847565895820708e-9
1.93	0.9999999979043864	2.0956135715621826e-9
1.94	0.9999999978935293	2.106470664564597e-9
1.95	0.9999999978826724	2.117327646544709e-9
1.96	0.9999999978718151	2.1281848505694256e-9
1.97	0.9999999978609581	2.13904194357184e-9
1.98	0.9999999978501011	2.149898925551952e-9
1.99	0.9999999978392439	2.1607561295766686e-9
2.0	0.9999999978283869	2.1716131115567805e-9
2.01	0.9999999978175298	2.182470204559195e-9
2.02	0.9999999978066727	2.193327297561609e-9
2.03	0.9999999977958157	2.204184279541721e-9
2.04	0.9999999977849586	2.2150413725441354e-9
2.05	0.9999999977741016	2.2258983545242472e-9
2.06	0.9999999977632446	2.2367554475266616e-9
2.07	0.9999999977523873	2.2476126515513783e-9
2.08	0.9999999977415304	2.2584696335314902e-9
2.09	0.9999999977306734	2.269326615511602e-9
2.1	0.9999999977198164	2.280183597491714e-9
2.11	0.9999999977089592	2.2910408015164307e-9
2.12	0.9999999976981022	2.3018977834965426e-9
2.13	0.999999997687245	2.3127549875212594e-9
2.14	0.999999997676388	2.3236119695013713e-9
2.15	0.999999997665531	2.334468951481483e-9
2.16	0.9999999976546741	2.345325933461595e-9
2.17	0.999999997643817	2.3561830264640093e-9
2.18	0.9999999976329599	2.3670401194664237e-9
2.19	0.9999999976221028	2.377897212468838e-9
2.2	0.9999999976112459	2.3887540834266474e-9
2.21	0.9999999976003887	2.399611287451364e-9
2.22	0.9999999975895317	2.410468269431476e-9
2.23	0.9999999975786746	2.4213253624338904e-9
2.24	0.9999999975678177	2.4321823444140023e-9
2.25	0.9999999975569607	2.443039326394114e-9
2.26	0.9999999975461036	2.4538964193965285e-9
2.27	0.9999999975352465	2.464753512398943e-9
2.28	0.9999999975243896	2.4756103833567522e-9
2.29	0.9999999975135324	2.486467587381469e-9
2.3	0.9999999975026753	2.4973246803838833e-9
2.31	0.9999999974918184	2.5081815513416927e-9
2.32	0.9999999974809614	2.519038644344107e-9
2.33	0.9999999974701044	2.529895626324219e-9
2.34	0.9999999974592474	2.540752608304331e-9
2.35	0.9999999974483902	2.5516098123290476e-9
2.36	0.9999999974375333	2.562466683286857e-9
2.37	0.9999999974266762	2.5733237762892713e-9
2.38	0.9999999974158192	2.584180758269383e-9
2.39	0.999999997404962	2.5950379622941e-9
2.4	0.9999999973941052	2.6058948332519094e-9
2.41	0.999999997383248	2.616752037276626e-9
2.42	0.999999997372391	2.627609019256738e-9
2.43	0.9999999973615341	2.6384658902145475e-9
2.44	0.9999999973506769	2.6493230942392643e-9
2.45	0.99999999733982	2.6601799651970737e-9
2.46	0.999999997328963	2.6710369471771855e-9
2.47	0.9999999973181058	2.6818941512019023e-9
2.48	0.9999999973072489	2.692751133182014e-9
2.49	0.9999999972963919	2.703608115162126e-9
2.5	0.9999999972855348	2.7144652081645404e-9
2.51	0.9999999972746778	2.7253221901446523e-9
2.52	0.9999999972638207	2.7361792831470666e-9
2.53	0.9999999972529637	2.7470362651271785e-9
2.54	0.9999999972421066	2.757893358129593e-9
2.55	0.9999999972312497	2.7687503401097047e-9
2.56	0.9999999972203927	2.7796073220898165e-9
2.57	0.9999999972095356	2.790464415092231e-9
2.58	0.9999999971986787	2.8013212860500403e-9
2.59	0.9999999971878217	2.812178268030152e-9
2.6	0.9999999971769645	2.823035472054869e-9
2.61	0.9999999971661075	2.833892454034981e-9
2.62	0.9999999971552506	2.8447494360150927e-9
2.63	0.9999999971443936	2.8556064179952045e-9
2.64	0.9999999971335366	2.8664633999753164e-9
2.65	0.9999999971226795	2.8773204929777307e-9
2.66	0.9999999971118225	2.8881774749578426e-9
2.67	0.9999999971009654	2.899034567960257e-9
2.68	0.9999999970901085	2.909891549940369e-9
2.69	0.9999999970792514	2.920748642942783e-9
2.7	0.9999999970683944	2.931605624922895e-9
2.71	0.9999999970575373	2.9424627179253093e-9
2.72	0.9999999970466804	2.9533195888831187e-9
2.73	0.9999999970358233	2.964176681885533e-9
2.74	0.9999999970249664	2.9750335528433425e-9
2.75	0.9999999970141095	2.9858905348234543e-9
2.76	0.9999999970032523	2.996747738848171e-9
2.77	0.9999999969923953	3.007604720828283e-9
2.78	0.9999999969815382	3.0184618138306973e-9
2.79	0.9999999969706812	3.029318795810809e-9
2.8	0.9999999969598243	3.0401756667686186e-9
2.81	0.9999999969489674	3.0510326487487305e-9
2.82	0.9999999969381103	3.061889741751145e-9
2.83	0.9999999969272532	3.072746834753559e-9
2.84	0.9999999969163962	3.083603816733671e-9
2.85	0.9999999969055393	3.0944606876914804e-9
2.86	0.9999999968946822	3.1053177806938947e-9
2.87	0.9999999968838251	3.116174873696309e-9
2.88	0.9999999968729684	3.127031633631816e-9
2.89	0.9999999968621112	3.137888837656533e-9
2.9	0.9999999968512542	3.1487458196366447e-9
2.91	0.9999999968403972	3.1596028016167566e-9
2.92	0.9999999968295401	3.170459894619171e-9
2.93	0.9999999968186832	3.1813167655769803e-9
2.94	0.9999999968078261	3.1921738585793946e-9
2.95	0.9999999967969693	3.203030729537204e-9
2.96	0.9999999967861122	3.2138878225396184e-9
2.97	0.999999996775255	3.224745026564335e-9
2.98	0.9999999967643981	3.2356018975221446e-9
2.99	0.9999999967535411	3.2464588795022564e-9
3.0	0.9999999967426841	3.2573158614823683e-9
    };
    \addlegendentry{$N = 136$}
  \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[
      /pgfplots/tick scale binop=\times,
      scaled y ticks = true,
      xmin={0},
      xmax={3},
      ymin={-0.005},
      ymax={0.15},
      xlabel={time $t$},
      ylabel={$\frac{\mathcal{E}(0) - \mathcal{E}(t)}{\mathcal{E}(0)}$},
      width=5cm, height=4cm,
      ytick = {0, 0.05, 0.1, 0.15},
      yticklabels={0, 0.05, 0.1, 0.15},
      xtick = {0, 0.5, 1, 1.5, 2, 2.5, 3},
      legend pos=south east,
    ]
    \addplot[mark=none, color = {red}]
    table [x index = {0}, y index = {2}, col sep=space] {
0.0	1.0	0.0
0.01	0.99999999719348	2.80652001638515e-9
0.02	0.9999999943880737	5.611926257031996e-9
0.03	0.9999999915837626	8.416237373687352e-9
0.04	0.999999988780527	1.1219473017298753e-8
0.05	0.9999999859783485	1.4021651506546107e-8
0.06	0.9999999831772092	1.682279082704241e-8
0.07	0.9999999803770916	1.9622908409289153e-8
0.08	0.9999999775779784	2.2422021572765516e-8
0.09	0.9999999747798534	2.5220146637749963e-8
0.1	0.9999999719826997	2.8017300257587863e-8
0.11	0.9999999691865022	3.0813497753356955e-8
0.12	0.9999999663912453	3.3608754668179586e-8
0.13	0.9999999635969141	3.6403085879044284e-8
0.14	0.9999999608034938	3.9196506151917276e-8
0.15	0.9999999580109702	4.198902980867558e-8
0.16	0.9999999552193296	4.47806703940401e-8
0.17	0.9999999524285584	4.7571441563754036e-8
0.18	0.9999999496386435	5.036135652947138e-8
0.19	0.9999999468495717	5.315042828080152e-8
0.2	0.999999944061331	5.593866903019773e-8
0.21	0.9999999412739088	5.872609121215788e-8
0.22	0.9999999384872933	6.151270670606834e-8
0.23	0.9999999357014727	6.429852728029317e-8
0.24	0.9999999329164357	6.708356425910722e-8
0.25	0.9999999301321716	6.986782841167383e-8
0.26	0.999999927348669	7.265133095124554e-8
0.27	0.9999999245659176	7.54340824249411e-8
0.28	0.9999999217839072	7.821609282476771e-8
0.29	0.9999999190026274	8.099737258682183e-8
0.3	0.9999999162220687	8.377793125902144e-8
0.31	0.9999999134422214	8.655777861132918e-8
0.32	0.999999910663076	8.933692396961845e-8
0.33	0.9999999078846232	9.211537677078496e-8
0.34	0.9999999051068542	9.48931457855906e-8
0.35	0.9999999023297604	9.767023956275267e-8
0.36	0.9999998995533329	1.0044666709507766e-7
0.37	0.9999998967775634	1.0322243659821595e-7
0.38	0.9999998940024427	1.0599755728701865e-7
0.39	0.999999891227961	1.0877203904247068e-7
0.4	0.9999998884541023	1.1154589774076129e-7
0.41	0.9999998856808354	1.1431916457915747e-7
0.42	0.9999998829080887	1.1709191127806662e-7
0.43	0.9999998801356839	1.1986431613930648e-7
0.44	0.9999998773631273	1.226368726570115e-7
0.45	0.9999998745888877	1.2541111227282187e-7
0.46	0.9999998718079351	1.2819206485215062e-7
0.47	0.9999998690038853	1.3099611473332828e-7
0.48	0.9999998661258198	1.3387418018595554e-7
0.49	0.9999998630241326	1.369758674263366e-7
0.5	0.9999998592807581	1.4071924192560203e-7
0.51	0.9999998537750668	1.462249331618537e-7
0.52	0.9999998436110541	1.5638894590441765e-7
0.53	0.9999998215747756	1.7842522437305774e-7
0.54	0.9999997704076595	2.2959234047270627e-7
0.55	0.9999996506241267	3.4937587334304965e-7
0.56	0.999999376134515	6.238654850498904e-7
0.57	0.999998768525973	1.231474026974766e-6
0.58	0.9999974769478407	2.523052159308925e-6
0.59	0.9999948473129356	5.152687064358119e-6
0.6	0.9999897241375458	1.0275862454167672e-5
0.61	0.9999801744587947	1.982554120527613e-5
0.62	0.9999631414648597	3.6858535140349424e-5
0.63	0.9999340717955707	6.59282044292997e-5
0.64	0.9998866155024572	0.00011338449754283442
0.65	0.9998125582594235	0.00018744174057649943
0.66	0.9997021826375384	0.0002978173624615943
0.67	0.9995452331120576	0.00045476688794243714
0.68	0.9993325482596517	0.0006674517403483238
0.69	0.9990582116436859	0.0009417883563140883
0.7	0.9987217826495943	0.0012782173504056749
0.71	0.9983298825639884	0.0016701174360116422
0.72	0.9978962842838515	0.0021037157161485354
0.73	0.9974398621442305	0.002560137855769473
0.74	0.9969803678874358	0.0030196321125641745
0.75	0.996532834200165	0.0034671657998349703
0.76	0.9961020649203216	0.003897935079678394
0.77	0.9956787741132986	0.004321225886701363
0.78	0.9952384916156011	0.004761508384398927
0.79	0.9947437732685291	0.005256226731470859
0.8	0.9941497907678065	0.005850209232193482
0.81	0.9934126879323703	0.006587312067629747
0.82	0.992498922511941	0.007501077488058949
0.83	0.9913928880396478	0.008607111960352243
0.84	0.9901004241745954	0.009899575825404572
0.85	0.9886472707922709	0.011352729207729118
0.86	0.9870732811230886	0.012926718876911436
0.87	0.9854242651589249	0.014575734841075105
0.88	0.9837438445501253	0.016256155449874687
0.89	0.9820673842031059	0.01793261579689409
0.9	0.9804175481620693	0.019582451837930726
0.91	0.9788004270690673	0.021199572930932664
0.92	0.9772036743582756	0.022796325641724402
0.93	0.9756001129076936	0.02439988709230645
0.94	0.9739577017438622	0.026042298256137797
0.95	0.972250537639866	0.02774946236013398
0.96	0.9704641822663085	0.029535817733691516
0.97	0.9685968592054529	0.03140314079454709
0.98	0.9666636826257085	0.033336317374291546
0.99	0.9647025837049493	0.035297416295050676
1.0	0.9627711588160277	0.037228841183972294
1.01	0.9609278539396241	0.0390721460603759
1.02	0.9592045030796649	0.04079549692033513
1.03	0.9575854913567784	0.042414508643221605
1.04	0.9560022845911769	0.043997715408823135
1.05	0.9543436692123712	0.04565633078762876
1.06	0.9524870129959566	0.04751298700404338
1.07	0.9503509131017186	0.0496490868982814
1.08	0.9479418646581352	0.052058135341864764
1.09	0.9453572426144927	0.05464275738550728
1.1	0.9427394002102631	0.057260599789736855
1.11	0.9402171543945611	0.059782845605438895
1.12	0.9378728099774456	0.0621271900225544
1.13	0.9357400952087185	0.06425990479128152
1.14	0.9338166595650322	0.06618334043496776
1.15	0.9320784223389632	0.06792157766103679
1.16	0.9304919741555429	0.06950802584445714
1.17	0.9290240856461034	0.07097591435389661
1.18	0.9276470054210787	0.0723529945789213
1.19	0.9263388571687882	0.07366114283121183
1.2	0.9250806465350104	0.07491935346498957
1.21	0.9238530581912142	0.07614694180878578
1.22	0.922635688152583	0.07736431184741699
1.23	0.9214089731298857	0.07859102687011432
1.24	0.9201571675799964	0.07984283242000356
1.25	0.9188704692454683	0.08112953075453166
1.26	0.9175449387048508	0.08245506129514923
1.27	0.9161798214959509	0.0838201785040491
1.28	0.9147733778493305	0.08522662215066945
1.29	0.9133193820425669	0.08668061795743309
1.3	0.9118066674397094	0.0881933325602906
1.31	0.9102237524891603	0.08977624751083968
1.32	0.9085684332271236	0.09143156677287645
1.33	0.9068585553361223	0.09314144466387775
1.34	0.9051373667725653	0.09486263322743471
1.35	0.9034670683776647	0.09653293162233534
1.36	0.9019087287088585	0.09809127129114148
1.37	0.9004947290654602	0.09950527093453976
1.38	0.8992069724977602	0.10079302750223984
1.39	0.8979733387215041	0.10202666127849591
1.4	0.8966857741367771	0.10331422586322292
1.41	0.895234453250949	0.10476554674905103
1.42	0.893546953741816	0.10645304625818397
1.43	0.8916165311559661	0.10838346884403394
1.44	0.8895042108341537	0.11049578916584635
1.45	0.8873126802266551	0.1126873197733449
1.46	0.8851483172380153	0.11485168276198465
1.47	0.8830931625108666	0.11690683748913344
1.48	0.8811963490813934	0.11880365091860656
1.49	0.8794795159549962	0.12052048404500382
1.5	0.8779465831393679	0.12205341686063209
1.51	0.8765923734985023	0.12340762650149772
1.52	0.8754086303301	0.12459136966990003
1.53	0.8743872891952854	0.1256127108047146
1.54	0.8735211090783869	0.12647889092161313
1.55	0.8728023544770124	0.12719764552298762
1.56	0.8722208631372976	0.12777913686270237
1.57	0.8717628630840837	0.12823713691591632
1.58	0.8714112352237116	0.12858876477628844
1.59	0.8711469950524265	0.12885300494757346
1.6	0.8709512104373411	0.12904878956265886
1.61	0.8708066245933499	0.1291933754066501
1.62	0.8706986307927351	0.12930136920726487
1.63	0.870615598373383	0.12938440162661702
1.64	0.8705487513290306	0.12945124867096935
1.65	0.8704918320488433	0.12950816795115672
1.66	0.8704406930972456	0.1295593069027544
1.67	0.870392875109774	0.12960712489022597
1.68	0.8703471919298323	0.12965280807016766
1.69	0.8703033324314379	0.12969666756856213
1.7	0.8702614977599871	0.12973850224001293
1.71	0.8702221058771006	0.12977789412289942
1.72	0.8701855855948291	0.12981441440517094
1.73	0.8701522541138978	0.12984774588610215
1.74	0.8701222595040581	0.12987774049594192
1.75	0.8700955719032468	0.12990442809675318
1.76	0.8700720057158514	0.12992799428414858
1.77	0.8700512564575951	0.12994874354240493
1.78	0.8700329429855893	0.1299670570144107
1.79	0.8700166502353693	0.12998334976463066
1.8	0.8700019681476242	0.1299980318523758
1.81	0.8699885225795252	0.1300114774204748
1.82	0.8699759951455881	0.1300240048544119
1.83	0.8699641312072661	0.13003586879273388
1.84	0.8699527387282222	0.1300472612717778
1.85	0.8699416822656909	0.1300583177343091
1.86	0.8699308726920321	0.13006912730796794
1.87	0.8699202504058554	0.1300797495941446
1.88	0.8699097636735798	0.13009023632642025
1.89	0.8698993503757245	0.13010064962427548
1.9	0.8698889318398102	0.1301110681601898
1.91	0.8698784200377816	0.1301215799622184
1.92	0.8698677312731994	0.13013226872680062
1.93	0.869856796530205	0.13014320346979502
1.94	0.8698455635111412	0.13015443648885883
1.95	0.8698339942147322	0.13016600578526782
1.96	0.8698220646284748	0.13017793537152522
1.97	0.869809766935592	0.13019023306440802
1.98	0.8697971099125056	0.13020289008749442
1.99	0.8697841145952404	0.1302158854047596
2.0	0.8697708049604506	0.13022919503954944
2.01	0.8697571964598859	0.13024280354011408
2.02	0.8697432878575307	0.13025671214246926
2.03	0.8697290615510108	0.13027093844898918
2.04	0.8697144934203934	0.13028550657960658
2.05	0.8696995649462488	0.13030043505375122
2.06	0.8696842670663383	0.13031573293366172
2.07	0.8696685915152935	0.13033140848470648
2.08	0.8696525145079608	0.13034748549203923
2.09	0.8696359904831064	0.13036400951689364
2.1	0.8696189737647821	0.13038102623521786
2.11	0.869601456106787	0.13039854389321304
2.12	0.8695834823401842	0.13041651765981577
2.13	0.8695651212609996	0.1304348787390004
2.14	0.8695464117872662	0.13045358821273378
2.15	0.8695273301791928	0.13047266982080719
2.16	0.8695078043555092	0.13049219564449077
2.17	0.8694877651461451	0.13051223485385488
2.18	0.8694672011844077	0.13053279881559232
2.19	0.8694461788328817	0.13055382116711833
2.2	0.8694248096401888	0.13057519035981124
2.21	0.8694031858590484	0.1305968141409516
2.22	0.8693813337726467	0.1306186662273533
2.23	0.8693592193474923	0.13064078065250773
2.24	0.8693367870375485	0.13066321296245154
2.25	0.8693139949046541	0.1306860050953459
2.26	0.8692908310193515	0.13070916898064855
2.27	0.8692672991131375	0.1307327008868625
2.28	0.8692433822537747	0.13075661774622527
2.29	0.8692190542911911	0.13078094570880894
2.3	0.8691943840600362	0.13080561593996376
2.31	0.8691696224134713	0.1308303775865287
2.32	0.8691451019837172	0.1308548980162828
2.33	0.8691209782844146	0.1308790217155854
2.34	0.8690970683425538	0.13090293165744615
2.35	0.8690729799182514	0.1309270200817486
2.36	0.8690484226569587	0.1309515773430413
2.37	0.8690234095429509	0.13097659045704912
2.38	0.8689981997857845	0.13100180021421548
2.39	0.8689731001646884	0.13102689983531157
2.4	0.8689483136757565	0.13105168632424347
2.41	0.8689238981760662	0.1310761018239338
2.42	0.868899794330595	0.13110020566940495
2.43	0.8688758829911392	0.13112411700886084
2.44	0.8688520535330458	0.13114794646695416
2.45	0.8688282561058652	0.13117174389413477
2.46	0.8688045086750802	0.1311954913249198
2.47	0.8687808662731725	0.13121913372682747
2.48	0.8687573935413201	0.1312426064586799
2.49	0.8687341614349797	0.13126583856502028
2.5	0.868711237670386	0.13128876232961395
2.51	0.8686886417416607	0.13131135825833928
2.52	0.8686663069562088	0.13133369304379117
2.53	0.8686441099985966	0.13135589000140335
2.54	0.8686219463046666	0.1313780536953334
2.55	0.8685997760472892	0.13140022395271078
2.56	0.8685776045764336	0.13142239542356637
2.57	0.8685554284143407	0.13144457158565925
2.58	0.8685332004547252	0.13146679954527485
2.59	0.8685108389641539	0.13148916103584607
2.6	0.8684882679584673	0.13151173204153266
2.61	0.8684654526571338	0.13153454734286618
2.62	0.8684423962152681	0.1315576037847319
2.63	0.8684191003555718	0.1315808996444282
2.64	0.868395522914923	0.13160447708507705
2.65	0.868371564407203	0.13162843559279702
2.66	0.8683470976540784	0.13165290234592164
2.67	0.8683220172197581	0.1316779827802419
2.68	0.868296264728744	0.131703735271256
2.69	0.8682698117700434	0.13173018822995664
2.7	0.8682426155621055	0.13175738443789453
2.71	0.8682145874610803	0.13178541253891973
2.72	0.8681855912667983	0.13181440873320172
2.73	0.8681554519722247	0.13184454802777534
2.74	0.8681239911695938	0.13187600883040618
2.75	0.8680911183868256	0.13190888161317438
2.76	0.8680569526770524	0.1319430473229476
2.77	0.8680219044270133	0.13197809557298668
2.78	0.8679866428073285	0.1320133571926715
2.79	0.8679519172914314	0.1320480827085686
2.8	0.867918293815803	0.132081706184197
2.81	0.8678859272975977	0.13211407270240227
2.82	0.8678544213870028	0.13214557861299725
2.83	0.8678227525708766	0.1321772474291234
2.84	0.8677892748934917	0.13221072510650833
2.85	0.867751819254645	0.13224818074535505
2.86	0.8677078645762203	0.1322921354237797
2.87	0.8676548570386945	0.1323451429613055
2.88	0.867590774927276	0.132409225072724
2.89	0.867514735352535	0.13248526464746502
2.9	0.8674272127174887	0.13257278728251132
2.91	0.8673296930746921	0.1326703069253079
2.92	0.8672239858676702	0.13277601413232976
2.93	0.8671114838611107	0.1328885161388893
2.94	0.8669924941697628	0.13300750583023724
2.95	0.8668656817358698	0.13313431826413025
2.96	0.866727770751971	0.13327222924802895
2.97	0.8665738305533787	0.13342616944662133
2.98	0.8663984621543558	0.1336015378456442
2.99	0.8661977928378202	0.13380220716217983
3.0	0.8659716050458367	0.1340283949541633
      };
    \addlegendentry{$N = 34$}
    \addplot[mark=none, color = {blu}]
    table [x index = {0}, y index = {2}, col sep=space] {
0.0	1.0	0.0
0.01	0.999999999793615	2.0638502018499594e-10
0.02	0.9999999995872652	4.1273484630011126e-10
0.03	0.9999999993809482	6.190518098136977e-10
0.04	0.9999999991746615	8.253384642387118e-10
0.05	0.9999999989684027	1.0315972520658079e-9
0.06	0.9999999987621706	1.237829394540313e-9
0.07	0.9999999985559636	1.4440364459744615e-9
0.08	0.9999999983497794	1.6502206268143027e-9
0.09	0.999999998143617	1.8563830472828613e-9
0.1	0.9999999979374753	2.0625247065808594e-9
0.11	0.9999999977313531	2.2686469369759266e-9
0.12	0.9999999975252492	2.4747508486910874e-9
0.13	0.9999999973191629	2.6808371078601567e-9
0.14	0.9999999971130932	2.886906824706159e-9
0.15	0.9999999969070396	3.0929604433183044e-9
0.16	0.999999996701001	3.298998962897315e-9
0.17	0.9999999964949773	3.5050227165100978e-9
0.18	0.9999999962889672	3.711032814379678e-9
0.19	0.9999999960829704	3.917029589572962e-9
0.2	0.9999999958769866	4.123013375156859e-9
0.21	0.9999999956710153	4.328984726242879e-9
0.22	0.9999999954650557	4.534944308964839e-9
0.23	0.9999999952591077	4.740892345367342e-9
0.24	0.9999999950531707	4.9468292795396e-9
0.25	0.9999999948472448	5.152755222503913e-9
0.26	0.999999994641329	5.3586709514164e-9
0.27	0.9999999944354233	5.564576688321665e-9
0.28	0.9999999942295276	5.770472433219709e-9
0.29	0.9999999940236409	5.9763590742889505e-9
0.3	0.9999999938177639	6.182236056417878e-9
0.31	0.9999999936118956	6.388104378807213e-9
0.32	0.9999999934060363	6.593963708390049e-9
0.33	0.9999999932001851	6.7998149333448055e-9
0.34	0.9999999929943425	7.0056574985599696e-9
0.35	0.9999999927885078	7.211492181191659e-9
0.36	0.9999999925826811	7.417318870217571e-9
0.37	0.9999999923768622	7.62313778768231e-9
0.38	0.9999999921710505	7.82894948869739e-9
0.39	0.9999999919652458	8.034754195307414e-9
0.4	0.9999999917594464	8.24055357284692e-9
0.41	0.999999991553646	8.446353949587149e-9
0.42	0.9999999913478191	8.652180860657666e-9
0.43	0.999999991141866	8.858134004086082e-9
0.44	0.9999999909354129	9.064587080942488e-9
0.45	0.9999999907271198	9.272880241439907e-9
0.46	0.9999999905123873	9.487612695480152e-9
0.47	0.9999999902761191	9.723880922685169e-9
0.48	0.9999999899709284	1.002907157321431e-8
0.49	0.9999999894546078	1.0545392226113393e-8
0.5	0.9999999883192185	1.1680781453193845e-8
0.51	0.9999999854465234	1.4553476646028685e-8
0.52	0.9999999779086651	2.2091334872520463e-8
0.53	0.9999999583873089	4.161269107072485e-8
0.54	0.9999999094285195	9.057148053770447e-8
0.55	0.9999997913327648	2.086672351575558e-7
0.56	0.9999995180267269	4.819732730698689e-7
0.57	0.9999989117538612	1.088246138758464e-6
0.58	0.999997623251587	2.3767484129688654e-6
0.59	0.999995000645981	4.999354018986324e-6
0.6	0.9999898901886334	1.0109811366620924e-5
0.61	0.9999803589686836	1.9641031316353086e-5
0.62	0.9999633490350358	3.665096496419107e-5
0.63	0.9999343089565186	6.569104348141952e-5
0.64	0.9998869010458344	0.00011309895416555804
0.65	0.9998129368482079	0.00018706315179206623
0.66	0.9997027293961974	0.00029727060380257964
0.67	0.999546040341322	0.0004539596586780048
0.68	0.9993337006080388	0.000666299391961167
0.69	0.9990597638601115	0.0009402361398884729
0.7	0.9987237482473058	0.0012762517526941908
0.71	0.9983322370943668	0.0016677629056331966
0.72	0.9978989867978927	0.002101013202107316
0.73	0.9974428952145966	0.0025571047854033857
0.74	0.9969837840163552	0.0030162159836447655
0.75	0.996536768825682	0.0034632311743180155
0.76	0.9961066648985367	0.00389333510146328
0.77	0.995684043408943	0.004315956591056991
0.78	0.995244152722023	0.0047558472779769545
0.79	0.9947492958623023	0.0052507041376976815
0.8	0.9941546530577426	0.005845346942257357
0.81	0.9934167366936799	0.006583263306320086
0.82	0.992502610534034	0.007497389465966009
0.83	0.9913973116302277	0.008602688369772293
0.84	0.990107204837192	0.009892795162808055
0.85	0.9886582711189635	0.011341728881036461
0.86	0.9870900838323469	0.012909916167653135
0.87	0.9854475958648153	0.01455240413518466
0.88	0.9837730879598034	0.01622691204019655
0.89	0.9820997839791601	0.01790021602083991
0.9	0.9804476974284017	0.019552302571598346
0.91	0.9788227898904438	0.0211772101095562
0.92	0.9772198868988914	0.022780113101108612
0.93	0.9756251468919337	0.024374853108066308
0.94	0.9740152488967989	0.025984751103201087
0.95	0.9723591800858671	0.02764081991413292
0.96	0.9706278401045799	0.02937215989542008
0.97	0.9688072138410765	0.031192786158923513
0.98	0.9669088160499886	0.03309118395001143
0.99	0.9649737141974966	0.03502628580250344
1.0	0.9630652754334594	0.03693472456654057
1.01	0.9612477343428102	0.03875226565718981
1.02	0.9595567027132222	0.04044329728677776
1.03	0.9579758813136294	0.04202411868637057
1.04	0.9564311977872715	0.04356880221272852
1.05	0.9548065418506849	0.04519345814931508
1.06	0.9529835248413806	0.0470164751586194
1.07	0.9508907958601116	0.049109204139888396
1.08	0.9485343705936781	0.05146562940632193
1.09	0.9459972675927047	0.05400273240729525
1.1	0.9434103511532382	0.056589648846761764
1.11	0.9409052159426202	0.05909478405737978
1.12	0.9385743820775736	0.0614256179224264
1.13	0.9364577613573893	0.06354223864261066
1.14	0.9345522169060101	0.06544778309398991
1.15	0.9328302899753139	0.06716971002468608
1.16	0.9312570624015492	0.06874293759845085
1.17	0.929800267698293	0.07019973230170695
1.18	0.9284333650271193	0.07156663497288074
1.19	0.9271342015079556	0.07286579849204444
1.2	0.9258825098323283	0.07411749016767166
1.21	0.9246583241797948	0.07534167582020523
1.22	0.9234421298896446	0.07655787011035542
1.23	0.9222165003069098	0.07778349969309017
1.24	0.9209681204475373	0.07903187955246271
1.25	0.9196888743310988	0.0803111256689012
1.26	0.9183751003925459	0.08162489960745412
1.27	0.9170249096706239	0.08297509032937611
1.28	0.9156344587595048	0.08436554124049522
1.29	0.9141950791922171	0.0858049208077829
1.3	0.912693645003013	0.08730635499698702
1.31	0.9111178655166174	0.08888213448338256
1.32	0.9094660882531961	0.09053391174680392
1.33	0.9077579858079172	0.09224201419208278
1.34	0.9060393945517373	0.09396060544826268
1.35	0.9043745671473333	0.09562543285266667
1.36	0.9028247509209995	0.09717524907900055
1.37	0.901420656903605	0.09857934309639504
1.38	0.9001418090255192	0.09985819097448079
1.39	0.8989141671428924	0.1010858328571076
1.4	0.8976296424740815	0.1023703575259185
1.41	0.8961815487700331	0.10381845122996691
1.42	0.894502245133618	0.10549775486638202
1.43	0.8925865615609628	0.10741343843903717
1.44	0.8904913325883616	0.10950866741163845
1.45	0.8883134021270852	0.1116865978729148
1.46	0.8861574450566266	0.11384255494337336
1.47	0.8841082832662746	0.11589171673372545
1.48	0.882218148948013	0.11778185105198702
1.49	0.8805091695769847	0.11949083042301534
1.5	0.8789838248717278	0.12101617512827223
1.51	0.8776357744759601	0.12236422552403992
1.52	0.8764569373679189	0.12354306263208115
1.53	0.8754401042298972	0.12455989577010285
1.54	0.8745784069016057	0.1254215930983943
1.55	0.8738636047734861	0.12613639522651388
1.56	0.8732846969429704	0.1267153030570296
1.57	0.8728275138478493	0.1271724861521507
1.58	0.8724752860687534	0.12752471393124665
1.59	0.8722098579310213	0.12779014206897865
1.6	0.872013112455213	0.12798688754478704
1.61	0.8718682383348527	0.12813176166514728
1.62	0.8717606290392845	0.12823937096071547
1.63	0.8716783650318707	0.12832163496812932
1.64	0.8716123281590312	0.12838767184096878
1.65	0.8715560327498254	0.1284439672501746
1.66	0.8715052650333193	0.12849473496668073
1.67	0.8714576199641905	0.12854238003580953
1.68	0.8714120127761718	0.12858798722382825
1.69	0.8713682226246906	0.1286317773753094
1.7	0.8713265058085795	0.1286734941914205
1.71	0.8712872992129358	0.1287127007870642
1.72	0.8712510191285083	0.12874898087149167
1.73	0.8712179472964917	0.1287820527035083
1.74	0.8711881870831226	0.12881181291687738
1.75	0.8711616683246767	0.12883833167532333
1.76	0.8711381799759799	0.12886182002402014
1.77	0.8711174143965488	0.12888258560345123
1.78	0.8710990119186804	0.12890098808131956
1.79	0.8710825985228929	0.12891740147710706
1.8	0.8710678135644766	0.1289321864355234
1.81	0.8710543273625188	0.12894567263748125
1.82	0.8710418499845628	0.1289581500154372
1.83	0.8710301336760061	0.12896986632399388
1.84	0.8710189713291719	0.12898102867082806
1.85	0.8710081924557491	0.12899180754425088
1.86	0.8709976579104847	0.12900234208951533
1.87	0.8709872546626832	0.12901274533731677
1.88	0.8709768910627921	0.12902310893720792
1.89	0.8709664926346915	0.1290335073653085
1.9	0.8709559987852994	0.1290440012147006
1.91	0.8709453603163899	0.12905463968361008
1.92	0.8709345372250133	0.12906546277498665
1.93	0.8709234967520308	0.12907650324796915
1.94	0.8709122118424506	0.1290877881575494
1.95	0.8709006600341422	0.12909933996585776
1.96	0.8708888226585935	0.12911117734140654
1.97	0.8708766839828099	0.12912331601719007
1.98	0.8708642302815416	0.12913576971845842
1.99	0.8708514495162106	0.12914855048378937
2.0	0.8708383311505742	0.12916166884942581
2.01	0.8708248651047193	0.12917513489528065
2.02	0.8708110411097255	0.12918895889027449
2.03	0.870796849439787	0.12920315056021303
2.04	0.8707822816331102	0.12921771836688978
2.05	0.8707673303512894	0.1292326696487106
2.06	0.8707519883866877	0.12924801161331234
2.07	0.8707362468964444	0.12926375310355565
2.08	0.8707200957595259	0.1292799042404741
2.09	0.8707035276301	0.12929647236990005
2.1	0.8706865390808015	0.1293134609191985
2.11	0.8706691253029131	0.12933087469708693
2.12	0.870651279082651	0.12934872091734895
2.13	0.8706329979146675	0.12936700208533247
2.14	0.8706142859498123	0.12938571405018773
2.15	0.870595148327797	0.12940485167220295
2.16	0.87057558714206	0.12942441285794004
2.17	0.870555602881313	0.12944439711868705
2.18	0.8705351999846465	0.12946480001535354
2.19	0.8705143928047259	0.12948560719527413
2.2	0.8704932064879859	0.1295067935120141
2.21	0.8704716628767081	0.12952833712329193
2.22	0.8704497647331885	0.12955023526681153
2.23	0.8704275134654923	0.1295724865345077
2.24	0.8704049321979342	0.12959506780206576
2.25	0.8703820528796887	0.12961794712031127
2.26	0.870358891493399	0.12964110850660104
2.27	0.8703354544486814	0.12966454555131857
2.28	0.8703117808046604	0.12968821919533957
2.29	0.8702879303717038	0.12971206962829618
2.3	0.8702639219253486	0.12973607807465137
2.31	0.8702397415473109	0.12976025845268913
2.32	0.870215396363759	0.129784603636241
2.33	0.8701909276069577	0.1298090723930423
2.34	0.8701663871475981	0.12983361285240191
2.35	0.8701418126457157	0.12985818735428434
2.36	0.8701172267633416	0.12988277323665842
2.37	0.8700926511505931	0.1299073488494069
2.38	0.870068108320896	0.12993189167910402
2.39	0.870043620774436	0.12995637922556402
2.4	0.870019216190276	0.129980783809724
2.41	0.8699949230919733	0.13000507690802665
2.42	0.8699707627470253	0.13002923725297466
2.43	0.8699467520638449	0.13005324793615514
2.44	0.8699229069878454	0.13007709301215464
2.45	0.8698992396473237	0.13010076035267626
2.46	0.8698757571886597	0.13012424281134027
2.47	0.8698524620832638	0.13014753791673617
2.48	0.8698293508914	0.1301706491086
2.49	0.8698064158154464	0.13019358418455362
2.5	0.8697836483753517	0.13021635162464829
2.51	0.8697610388474202	0.13023896115257982
2.52	0.8697385718553141	0.1302614281446859
2.53	0.8697162236669861	0.1302837763330139
2.54	0.8696939636449477	0.13030603635505233
2.55	0.8696717584156767	0.13032824158432332
2.56	0.869649574916357	0.13035042508364303
2.57	0.8696273800450962	0.1303726199549038
2.58	0.8696051374729341	0.1303948625270659
2.59	0.8695828040025155	0.13041719599748447
2.6	0.8695603286600623	0.13043967133993772
2.61	0.8695376553989967	0.13046234460100326
2.62	0.8695147258703748	0.13048527412962518
2.63	0.8694914792489118	0.1305085207510882
2.64	0.8694678510518107	0.13053214894818932
2.65	0.8694437734298044	0.1305562265701956
2.66	0.8694191773732801	0.13058082262671988
2.67	0.8693939965967618	0.13060600340323825
2.68	0.8693681698735111	0.13063183012648893
2.69	0.8693416409354408	0.13065835906455925
2.7	0.8693143574706163	0.13068564252938375
2.71	0.8692862726851417	0.1307137273148583
2.72	0.869257348905771	0.130742651094229
2.73	0.8692275487752729	0.13077245122472714
2.74	0.8691968154532629	0.13080318454673712
2.75	0.8691650720436833	0.13083492795631668
2.76	0.8691322637334933	0.13086773626650672
2.77	0.8690984385705307	0.1309015614294693
2.78	0.8690638310435334	0.13093616895646665
2.79	0.8690288823416928	0.13097111765830716
2.8	0.8689941579756072	0.1310058420243928
2.81	0.8689601865013706	0.13103981349862937
2.82	0.868927233043544	0.13107276695645598
2.83	0.8688949931158814	0.13110500688411864
2.84	0.8688622547928395	0.13113774520716048
2.85	0.8688267063515267	0.1311732936484733
2.86	0.8687851347484978	0.13121486525150217
2.87	0.8687341186390047	0.13126588136099526
2.88	0.8686710008253664	0.1313289991746336
2.89	0.8685946699361906	0.1314053300638094
2.9	0.86850574052572	0.13149425947427995
2.91	0.8684060788784628	0.13159392112153723
2.92	0.8682979403967035	0.1317020596032965
2.93	0.8681830229562238	0.13181697704377615
2.94	0.8680615806641694	0.13193841933583061
2.95	0.8679316733789582	0.13206832662104184
2.96	0.8677889045781649	0.13221109542183507
2.97	0.8676273387217907	0.13237266127820935
2.98	0.8674418348750698	0.13255816512493024
2.99	0.8672306806930308	0.13276931930696922
3.0	0.8669966571749488	0.13300334282505122
    };
    \addlegendentry{$N = 68$}
    \addplot[mark=none, color = {grn}]
    table [x index = {0}, y index = {2}, col sep=space] {
0.0	1.0	0.0
0.01	0.9999999999891376	1.0862422072932532e-11
0.02	0.999999999978274	2.1725954368889688e-11
0.03	0.9999999999674111	3.258893155333453e-11
0.04	0.9999999999565492	4.345079851475475e-11
0.05	0.9999999999456868	5.431322058768728e-11
0.06	0.9999999999348249	6.51750875491075e-11
0.07	0.9999999999239632	7.603684348822526e-11
0.08	0.9999999999131022	8.689782227122578e-11
0.09	0.9999999999022406	9.775935616573861e-11
0.1	0.9999999998913799	1.086201129041342e-10
0.11	0.9999999998805189	1.1948109168713472e-10
0.12	0.999999999869658	1.3034195944783278e-10
0.13	0.9999999998587976	1.4120238311932098e-10
0.14	0.9999999998479367	1.5206325088001904e-10
0.15	0.9999999998370764	1.6292356352920478e-10
0.16	0.999999999826216	1.73783987200693e-10
0.17	0.9999999998153555	1.8464452189448366e-10
0.18	0.9999999998044958	1.9550416840985463e-10
0.19	0.9999999997936355	2.0636448105904037e-10
0.2	0.9999999997827757	2.1722434961901627e-10
0.21	0.9999999997719154	2.2808455124589955e-10
0.22	0.9999999997610555	2.389445308281779e-10
0.23	0.999999999750196	2.4980395529894395e-10
0.24	0.9999999997393362	2.6066382385891984e-10
0.25	0.9999999997284762	2.715238034411982e-10
0.26	0.9999999997176169	2.823831168896618e-10
0.27	0.9999999997067573	2.932426523827303e-10
0.28	0.9999999996958976	3.041024099204037e-10
0.29	0.9999999996850385	3.1496150132426237e-10
0.3	0.9999999996741791	3.258209257950284e-10
0.31	0.9999999996633198	3.36680239243492e-10
0.32	0.9999999996524606	3.475394416696531e-10
0.33	0.9999999996416012	3.583987551181167e-10
0.34	0.9999999996307424	3.6925762447737043e-10
0.35	0.9999999996198831	3.80116937925834e-10
0.36	0.9999999996090242	3.9097580728508774e-10
0.37	0.9999999995981649	4.018351207335513e-10
0.38	0.999999999587306	4.1269399009280505e-10
0.39	0.9999999995764464	4.23553636608176e-10
0.4	0.9999999995655855	4.344145043688741e-10
0.41	0.9999999995547162	4.452838098245593e-10
0.42	0.9999999995438136	4.5618642197098325e-10
0.43	0.9999999995327781	4.672219278134548e-10
0.44	0.9999999995212366	4.787633622882481e-10
0.45	0.9999999995078493	4.921506535637832e-10
0.46	0.999999999488018	5.1198201234115e-10
0.47	0.9999999994466475	5.533524749523622e-10
0.48	0.9999999993363468	6.636532434711739e-10
0.49	0.9999999990148913	9.851086613110738e-10
0.5	0.9999999980743128	1.9256871652828522e-9
0.51	0.9999999953964477	4.60355231712839e-9
0.52	0.9999999880539964	1.194600363074727e-8
0.53	0.9999999687299502	3.127004977176995e-8
0.54	0.9999999199704327	8.002956730646105e-8
0.55	0.9999998020665455	1.979334545154643e-7
0.56	0.9999995289159722	4.7108402778661684e-7
0.57	0.9999989227306648	1.0772693351812634e-6
0.58	0.9999976342894284	2.365710571550217e-6
0.59	0.9999950118818872	4.9881181127808816e-6
0.6	0.9999899018683354	1.0098131664637577e-5
0.61	0.9999803711108047	1.962888919526673e-5
0.62	0.9999633613395708	3.6638660429244574e-5
0.63	0.9999343214595917	6.567854040828713e-5
0.64	0.9998869146853596	0.00011308531464038207
0.65	0.9998129528777403	0.0001870471222596981
0.66	0.9997027488429884	0.0002972511570116243
0.67	0.9995460645127149	0.00045393548728511757
0.68	0.9993337305980156	0.0006662694019844428
0.69	0.9990597988024538	0.000940201197546231
0.7	0.9987237856450284	0.0012762143549716054
0.71	0.9983322745181843	0.0016677254818157072
0.72	0.9978990224049141	0.0021009775950858733
0.73	0.9974429284285327	0.0025570715714673398
0.74	0.9969838157071532	0.0030161842928467797
0.75	0.996536798455117	0.003463201544882999
0.76	0.996106687651726	0.0038933123482739473
0.77	0.9956840519680603	0.004315948031939687
0.78	0.9952441446720265	0.004755855327973513
0.79	0.9947492802990827	0.0052507197009172835
0.8	0.9941546477170234	0.005845352282976557
0.81	0.9934167624036421	0.006583237596357927
0.82	0.9925026937654469	0.007497306234553136
0.83	0.9913974724774517	0.008602527522548309
0.84	0.9901074140472148	0.009892585952785193
0.85	0.9886584397039344	0.01134156029606559
0.86	0.9870901255783319	0.012909874421668133
0.87	0.9854474406399177	0.014552559360082262
0.88	0.983772531611222	0.016227468388777977
0.89	0.982098468683882	0.017901531316118047
0.9	0.9804458916570069	0.019554108342993093
0.91	0.978822135852994	0.021177864147005954
0.92	0.9772217782165261	0.022778221783473884
0.93	0.975628352419783	0.024371647580217037
0.94	0.9740169152452699	0.0259830847547301
0.95	0.9723580328976766	0.02764196710232336
0.96	0.9706249021437636	0.029375097856236376
0.97	0.9688038356955958	0.031196164304404195
0.98	0.9669053836122494	0.033094616387750575
0.99	0.9649700018243963	0.035029998175603705
1.0	0.9630611750848521	0.03693882491514788
1.01	0.9612434112704321	0.03875658872956789
1.02	0.9595522549025755	0.04044774509742455
1.03	0.9579711465161485	0.04202885348385155
1.04	0.9564261266272817	0.04357387337271834
1.05	0.9548015782940158	0.045198421705984204
1.06	0.9529785510869633	0.04702144891303672
1.07	0.9508843674881808	0.04911563251181916
1.08	0.9485260338191975	0.051473966180802466
1.09	0.9459887126453237	0.05401128735467631
1.1	0.9434028660961109	0.056597133903889096
1.11	0.9408984068980046	0.059101593101995364
1.12	0.9385675894698133	0.061432410530186665
1.13	0.9364508650117979	0.06354913498820214
1.14	0.9345452724005966	0.0654547275994034
1.15	0.9328233085685433	0.06717669143145666
1.16	0.9312500467169632	0.06874995328303679
1.17	0.9297931883780909	0.07020681162190912
1.18	0.9284261939876819	0.07157380601231811
1.19	0.9271269920816264	0.07287300791837359
1.2	0.9258753516198006	0.07412464838019939
1.21	0.92465125419146	0.07534874580854001
1.22	0.9234351325980897	0.07656486740191026
1.23	0.9222095428380911	0.07779045716190891
1.24	0.9209611506256865	0.07903884937431349
1.25	0.919681814432802	0.08031818556719805
1.26	0.9183678793952892	0.08163212060471081
1.27	0.9170175143627595	0.08298248563724053
1.28	0.9156269559953214	0.0843730440046786
1.29	0.9141875789313201	0.08581242106867992
1.3	0.9126862246987084	0.08731377530129159
1.31	0.9111105514427774	0.08888944855722258
1.32	0.9094589318242142	0.09054106817578578
1.33	0.9077510542533658	0.09224894574663423
1.34	0.9060325871181287	0.09396741288187127
1.35	0.9043675954964902	0.09563240450350985
1.36	0.9028174315661663	0.09718256843383366
1.37	0.9014130765908445	0.09858692340915554
1.38	0.9001341320997165	0.09986586790028351
1.39	0.8989064064954683	0.10109359350453173
1.4	0.8976216069896721	0.10237839301032792
1.41	0.8961728375916678	0.10382716240833223
1.42	0.8944923932641395	0.10550760673586046
1.43	0.8925755937150285	0.10742440628497152
1.44	0.8904800717810996	0.10951992821890044
1.45	0.8883027595138553	0.11169724048614471
1.46	0.8861475785963283	0.11385242140367169
1.47	0.8840987574751172	0.11590124252488276
1.48	0.8822085789752451	0.11779142102475493
1.49	0.8804994525957488	0.1195005474042512
1.5	0.8789740022325897	0.1210259977674103
1.51	0.8776258989951672	0.12237410100483281
1.52	0.8764470330268082	0.12355296697319185
1.53	0.8754301684294795	0.12456983157052048
1.54	0.8745684360254197	0.12543156397458033
1.55	0.8738536147709914	0.12614638522900856
1.56	0.8732747111388292	0.12672528886117085
1.57	0.8728175398669347	0.12718246013306533
1.58	0.8724653149407938	0.12753468505920618
1.59	0.872199879900795	0.12780012009920505
1.6	0.8720031260786596	0.1279968739213404
1.61	0.8718582469198469	0.12814175308015308
1.62	0.8717506350980961	0.12824936490190386
1.63	0.871668369568872	0.12833163043112805
1.64	0.8716023318694263	0.12839766813057374
1.65	0.8715460359108423	0.12845396408915766
1.66	0.8714952671541293	0.12850473284587072
1.67	0.8714476205287568	0.1285523794712432
1.68	0.871402012009919	0.12859798799008104
1.69	0.8713582212094325	0.12864177879056748
1.7	0.8713165041130404	0.1286834958869596
1.71	0.8712772969954127	0.12872270300458732
1.72	0.8712410158231597	0.12875898417684029
1.73	0.8712079424857385	0.12879205751426148
1.74	0.8711781806119283	0.1288218193880717
1.75	0.8711516600223355	0.12884833997766454
1.76	0.8711281696130626	0.1288718303869374
1.77	0.871107401975058	0.12889259802494202
1.78	0.8710889978726168	0.12891100212738316
1.79	0.8710725837101333	0.1289274162898667
1.8	0.8710577990214602	0.1289422009785398
1.81	0.8710443139376246	0.1289556860623754
1.82	0.8710318381392125	0.12896816186078752
1.83	0.8710201234490906	0.12897987655090937
1.84	0.8710089622519079	0.12899103774809206
1.85	0.8709981835236376	0.12900181647636244
1.86	0.8709876478350576	0.12901235216494245
1.87	0.8709772422013543	0.1290227577986457
1.88	0.8709668752911975	0.12903312470880246
1.89	0.8709564732484527	0.1290435267515473
1.9	0.8709459761920246	0.12905402380797537
1.91	0.8709353353665326	0.12906466463346744
1.92	0.8709245108681356	0.1290754891318644
1.93	0.8709134698496417	0.12908653015035831
1.94	0.8709021851042745	0.12909781489572547
1.95	0.8708906339447857	0.12910936605521428
1.96	0.8708787973094758	0.12912120269052418
1.97	0.8708666590309595	0.1291333409690405
1.98	0.8708542052219027	0.1291457947780973
1.99	0.8708414237573439	0.12915857624265614
2.0	0.870828303830184	0.12917169616981605
2.01	0.8708148355647035	0.12918516443529648
2.02	0.8708010096975412	0.12919899030245885
2.03	0.8707868173324638	0.12921318266753623
2.04	0.8707722497699928	0.1292277502300072
2.05	0.8707572984282772	0.1292427015717228
2.06	0.8707419548545645	0.12925804514543549
2.07	0.8707262108203835	0.12927378917961652
2.08	0.8707100584912341	0.12928994150876594
2.09	0.8706934906401709	0.12930650935982912
2.1	0.8706765009346086	0.12932349906539142
2.11	0.870659084327262	0.12934091567273798
2.12	0.8706412372559345	0.12935876274406555
2.13	0.8706229578164202	0.12937704218357982
2.14	0.8706042461081277	0.1293957538918723
2.15	0.8705851043132296	0.12941489568677045
2.16	0.8705655367811601	0.1294344632188399
2.17	0.8705455500673807	0.12945444993261934
2.18	0.8705251528978946	0.12947484710210544
2.19	0.8705043559841252	0.12949564401587477
2.2	0.8704831716730423	0.12951682832695766
2.21	0.8704616139983643	0.1295383860016357
2.22	0.8704396989681671	0.12956030103183291
2.23	0.8704174443563507	0.1295825556436493
2.24	0.8703948682564896	0.1296051317435104
2.25	0.870371989475741	0.12962801052425899
2.26	0.870348830270473	0.12965116972952695
2.27	0.8703254139303009	0.12967458606969906
2.28	0.8703017623920906	0.12969823760790944
2.29	0.8702778991599119	0.12972210084008806
2.3	0.8702538499373825	0.12974615006261747
2.31	0.8702296409846093	0.1297703590153907
2.32	0.8702052990552573	0.12979470094474266
2.33	0.8701808518909013	0.12981914810909867
2.34	0.8701563276701881	0.12984367232981187
2.35	0.8701317546295539	0.12986824537044606
2.36	0.8701071610881344	0.12989283891186565
2.37	0.8700825751373953	0.1299174248626047
2.38	0.8700580242957268	0.12994197570427324
2.39	0.8700335351503155	0.12996646484968455
2.4	0.8700091328219166	0.1299908671780834
2.41	0.8699848405382415	0.13001515946175846
2.42	0.8699606792909508	0.13003932070904922
2.43	0.8699366673067491	0.13006333269325088
2.44	0.8699128196604838	0.13008718033951616
2.45	0.8698891478828662	0.1301108521171338
2.46	0.8698656595684483	0.1301343404315517
2.47	0.8698423581553453	0.13015764184465473
2.48	0.8698192427162635	0.13018075728373646
2.49	0.8697963077812383	0.1302036922187617
2.5	0.8697735432816356	0.13022645671836441
2.51	0.8697509347252046	0.1302490652747954
2.52	0.8697284635072268	0.13027153649277323
2.53	0.8697061070288035	0.13029389297119653
2.54	0.8696838387335575	0.13031616126644252
2.55	0.8696616285891914	0.13033837141080862
2.56	0.8696394435111259	0.13036055648887412
2.57	0.8696172471908412	0.1303827528091588
2.58	0.8695949999232613	0.13040500007673872
2.59	0.8695726583473379	0.13042734165266212
2.6	0.8695501748069802	0.13044982519301984
2.61	0.8695274967877706	0.13047250321222936
2.62	0.869504566618251	0.13049543338174896
2.63	0.8694813214727972	0.13051867852720278
2.64	0.8694576941885808	0.13054230581141923
2.65	0.8694336151385682	0.1305663848614318
2.66	0.8694090149614067	0.13059098503859334
2.67	0.8693838276208351	0.1306161723791649
2.68	0.8693579930307561	0.13064200696924388
2.69	0.8693314581454805	0.13066854185451948
2.7	0.8693041757396583	0.13069582426034165
2.71	0.8692761006721696	0.13072389932783035
2.72	0.8692471846355323	0.1307528153644677
2.73	0.8692173721964132	0.13078262780358685
2.74	0.8691866023301402	0.13081339766985978
2.75	0.8691548206681579	0.13084517933184214
2.76	0.8691220082478508	0.1308779917521492
2.77	0.8690882298195773	0.13091177018042266
2.78	0.8690536918651576	0.13094630813484243
2.79	0.8690187805580711	0.13098121944192886
2.8	0.8689840353749243	0.1310159646250757
2.81	0.8689500130187473	0.1310499869812527
2.82	0.8689170231511651	0.13108297684883485
2.83	0.8688847741672577	0.13111522583274227
2.84	0.8688520354015035	0.13114796459849654
2.85	0.8688164830237615	0.13118351697623853
2.86	0.8687749141776796	0.1312250858223204
2.87	0.8687239155814038	0.13127608441859617
2.88	0.8686608172923789	0.13133918270762113
2.89	0.8685844913487186	0.13141550865128138
2.9	0.8684955564118929	0.1315044435881071
2.91	0.8683958947978371	0.13160410520216292
2.92	0.8682877608477386	0.13171223915226138
2.93	0.8681728322945126	0.1318271677054874
2.94	0.86805135433166	0.13194864566833997
2.95	0.8679214045965538	0.13207859540344624
2.96	0.867778594032604	0.13222140596739596
2.97	0.8676169348013423	0.13238306519865772
2.98	0.8674312151669462	0.1325687848330538
2.99	0.867219766430029	0.13278023356997104
3.0	0.8669855185472585	0.13301448145274153
    };
    \addlegendentry{$N = 136$}
  \end{axis}
\end{tikzpicture}
